Towards Alternative Techniques for Improving Adversarial Robustness: Analysis of Adversarial Training at a Spectrum of Perturbations

Adversarial training (AT) and its variants have spearheaded progress in improving neural network robustness to adversarial perturbations and common corruptions in the last few years. Algorithm design of AT and its variants are focused on training models at a specified perturbation strength $\epsilon$ and only using the feedback from the performance of that $\epsilon$-robust model to improve the algorithm. In this work, we focus on models, trained on a spectrum of $\epsilon$ values. We analyze three perspectives: model performance, intermediate feature precision and convolution filter sensitivity. In each, we identify alternative improvements to AT that otherwise wouldn't have been apparent at a single $\epsilon$. Specifically, we find that for a PGD attack at some strength $\delta$, there is an AT model at some slightly larger strength $\epsilon$, but no greater, that generalizes best to it. Hence, we propose overdesigning for robustness where we suggest training models at an $\epsilon$ just above $\delta$. Second, we observe (across various $\epsilon$ values) that robustness is highly sensitive to the precision of intermediate features and particularly those after the first and second layer. Thus, we propose adding a simple quantization to defenses that improves accuracy on seen and unseen adaptive attacks. Third, we analyze convolution filters of each layer of models at increasing $\epsilon$ and notice that those of the first and second layer may be solely responsible for amplifying input perturbations. We present our findings and demonstrate our techniques through experiments with ResNet and WideResNet models on the CIFAR-10 and CIFAR-10-C datasets.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
$\delta$ & Quant. & \multicolumn{7}{c}{$\epsilon$} \\
\cline{3-15}
 & after & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & $7$ & $8$ & $9$ & $10$ & $11$ & $12$ \\
 & layer: & & & & & & & & & & & & & \\
\hline

2 & none & \cellcolor{gray!20}18.15 & \cellcolor{gray!20}71.84 & \cellcolor{gray!20}77.85 & \cellcolor{gray!20}79.01 & \cellcolor{gray!20}79.08 & \cellcolor{gray!20}78.75 & \cellcolor{gray!20}77.77 & \cellcolor{gray!20}77.05 & \cellcolor{gray!20}76.69 & \cellcolor{gray!20}75.57 & \cellcolor{gray!20}74.13 & \cellcolor{gray!20}72.28 & \cellcolor{gray!20}71.01  \\
 & conv0 & \cellcolor{blue!40}31.83& \cellcolor{blue!40}75.11& \cellcolor{blue!40}79.03& \cellcolor{blue!25}79.36& \cellcolor{blue!32}79.42& \cellcolor{red!6}78.68& \cellcolor{red!6}77.20& \cellcolor{red!6}76.17& \cellcolor{red!6}75.88& \cellcolor{red!6}74.43& \cellcolor{red!6}71.84& \cellcolor{red!6}70.39& \cellcolor{red!6}68.90 \\
 & layer1 & \cellcolor{blue!7}18.57& \cellcolor{blue!10}72.73& \cellcolor{blue!19}78.43& \cellcolor{blue!40}79.56& \cellcolor{blue!21}79.31& \cellcolor{blue!40}78.98& \cellcolor{blue!21}77.88& \cellcolor{red!6}76.83& \cellcolor{red!6}76.46& \cellcolor{red!6}74.78& \cellcolor{red!6}73.61& \cellcolor{red!6}71.82& \cellcolor{red!6}70.30 \\
 & layer2 & \cellcolor{blue!7}18.60& \cellcolor{blue!7}72.38& \cellcolor{blue!7}78.01& \cellcolor{blue!7}79.09& \cellcolor{blue!21}79.31& \cellcolor{blue!7}78.76& \cellcolor{blue!36}77.95& \cellcolor{red!6}77.00& \cellcolor{blue!26}76.71& \cellcolor{blue!7}75.58& \cellcolor{red!6}73.48& \cellcolor{red!6}71.71& \cellcolor{red!6}70.15 \\
 & layer3 & \cellcolor{blue!7}18.29& \cellcolor{blue!7}72.09& \cellcolor{red!6}77.84& \cellcolor{red!6}78.89& \cellcolor{blue!40}79.50& \cellcolor{blue!29}78.92& \cellcolor{blue!40}77.97& \cellcolor{blue!40}77.12& \cellcolor{blue!40}76.72& \cellcolor{blue!40}75.83& \cellcolor{blue!40}74.23& \cellcolor{blue!40}72.40& \cellcolor{red!6}70.97 \\
 & layer4 & \cellcolor{blue!7}18.33& \cellcolor{blue!7}71.89& \cellcolor{blue!7}77.92& \cellcolor{red!6}78.98& \cellcolor{blue!7}79.14& \cellcolor{red!6}78.57& \cellcolor{red!6}77.63& \cellcolor{red!6}76.97& 76.69 & \cellcolor{red!6}75.48& \cellcolor{red!6}73.82& \cellcolor{red!6}72.12& \cellcolor{red!6}70.58 \\
\hline
4 & none & \cellcolor{gray!20}1.49 & \cellcolor{gray!20}41.50 & \cellcolor{gray!20}56.39 & \cellcolor{gray!20}62.54 & \cellcolor{gray!20}65.46 & \cellcolor{gray!20}67.42 & \cellcolor{gray!20}67.82 & \cellcolor{gray!20}68.16 & \cellcolor{gray!20}68.50 & \cellcolor{gray!20}67.61 & \cellcolor{gray!20}66.88 & \cellcolor{gray!20}66.08 & \cellcolor{gray!20}65.20  \\
 & conv0 & \cellcolor{blue!40}4.22& \cellcolor{blue!40}50.03& \cellcolor{blue!40}61.40& \cellcolor{blue!40}66.06& \cellcolor{blue!40}67.61& \cellcolor{blue!40}68.45& \cellcolor{blue!40}68.42& \cellcolor{blue!40}68.63& \cellcolor{red!6}68.23& \cellcolor{red!6}67.35& \cellcolor{red!6}65.66& \cellcolor{red!6}64.80& \cellcolor{red!6}63.99 \\
 & layer1 & \cellcolor{red!6}1.41& \cellcolor{blue!7}42.95& \cellcolor{blue!9}57.57& \cellcolor{blue!12}63.64& \cellcolor{blue!14}66.23& \cellcolor{blue!9}67.67& \cellcolor{blue!14}68.04& \cellcolor{blue!15}68.34& \cellcolor{red!6}68.28& \cellcolor{red!6}67.29& \cellcolor{red!6}66.78& \cellcolor{red!6}65.59& \cellcolor{red!6}64.95 \\
 & layer2 & \cellcolor{blue!7}1.53& \cellcolor{blue!7}42.20& \cellcolor{blue!7}57.12& \cellcolor{blue!7}63.17& \cellcolor{blue!11}66.09& \cellcolor{blue!13}67.77& \cellcolor{blue!18}68.09& \cellcolor{blue!9}68.27& \cellcolor{blue!7}68.52& \cellcolor{red!6}67.55& \cellcolor{red!6}66.68& \cellcolor{red!6}65.68& \cellcolor{red!6}64.78 \\
 & layer3 & \cellcolor{red!6}1.45& \cellcolor{blue!7}41.65& \cellcolor{blue!7}56.73& \cellcolor{blue!7}62.82& \cellcolor{blue!7}65.84& \cellcolor{blue!16}67.84& \cellcolor{blue!10}67.98& \cellcolor{blue!34}68.57& \cellcolor{blue!40}68.83& \cellcolor{blue!40}67.92& \cellcolor{blue!40}67.30& \cellcolor{blue!40}66.22& \cellcolor{blue!40}65.37 \\
 & layer4 & \cellcolor{red!6}1.48& \cellcolor{blue!7}41.58& \cellcolor{blue!7}56.54& \cellcolor{blue!7}62.67& \cellcolor{blue!7}65.52& \cellcolor{red!6}67.41& \cellcolor{red!6}67.68& \cellcolor{red!6}68.04& \cellcolor{red!6}68.25& \cellcolor{red!6}67.42& \cellcolor{red!6}66.67& \cellcolor{red!6}65.84& 65.20  \\
\hline
6 & none & \cellcolor{gray!20}0.05 & \cellcolor{gray!20}19.10 & \cellcolor{gray!20}35.31 & \cellcolor{gray!20}44.50 & \cellcolor{gray!20}50.31 & \cellcolor{gray!20}53.50 & \cellcolor{gray!20}55.59 & \cellcolor{gray!20}57.45 & \cellcolor{gray!20}58.60 & \cellcolor{gray!20}58.66 & \cellcolor{gray!20}59.12 & \cellcolor{gray!20}59.03 & \cellcolor{gray!20}58.97  \\
 & conv0 & \cellcolor{blue!40}0.28& \cellcolor{blue!40}26.14& \cellcolor{blue!40}41.13& \cellcolor{blue!40}50.09& \cellcolor{blue!40}54.46& \cellcolor{blue!40}56.68& \cellcolor{blue!40}58.43& \cellcolor{blue!40}59.15& \cellcolor{blue!40}60.00& \cellcolor{blue!40}59.47& \cellcolor{blue!26}59.28& \cellcolor{blue!16}59.16& \cellcolor{red!6}58.61 \\
 & layer1 & 0.05 & \cellcolor{blue!7}20.13& \cellcolor{blue!7}36.22& \cellcolor{blue!9}45.82& \cellcolor{blue!11}51.55& \cellcolor{blue!11}54.38& \cellcolor{blue!9}56.30& \cellcolor{blue!10}57.91& \cellcolor{blue!7}58.85& \cellcolor{blue!7}58.77& \cellcolor{red!6}59.02& \cellcolor{blue!16}59.16& \cellcolor{blue!7}59.06 \\
 & layer2 & 0.05 & \cellcolor{blue!7}19.60& \cellcolor{blue!7}36.04& \cellcolor{blue!7}45.39& \cellcolor{blue!7}50.99& \cellcolor{blue!8}54.15& \cellcolor{blue!9}56.24& \cellcolor{blue!13}58.03& \cellcolor{blue!7}58.83& \cellcolor{blue!17}59.02& \cellcolor{blue!25}59.27& \cellcolor{blue!36}59.31& \cellcolor{blue!11}59.12 \\
 & layer3 & 0.05 & \cellcolor{blue!7}19.29& \cellcolor{blue!7}35.38& \cellcolor{blue!7}45.01& \cellcolor{blue!7}50.60& \cellcolor{blue!7}54.01& \cellcolor{blue!8}56.20& \cellcolor{blue!7}57.79& \cellcolor{blue!11}58.99& \cellcolor{blue!16}58.99& \cellcolor{blue!40}59.36& \cellcolor{blue!40}59.34& \cellcolor{blue!40}59.47 \\
 & layer4 & 0.05 & \cellcolor{blue!7}19.21& \cellcolor{red!6}35.29& 44.50 & \cellcolor{blue!7}50.39& \cellcolor{red!6}53.43& \cellcolor{red!6}55.57& \cellcolor{red!6}57.27& \cellcolor{red!6}58.54& \cellcolor{red!6}58.47& \cellcolor{red!6}58.92& \cellcolor{red!6}58.91& \cellcolor{red!6}58.82 \\
\hline
8 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}7.74 & \cellcolor{gray!20}19.37 & \cellcolor{gray!20}29.25 & \cellcolor{gray!20}36.20 & \cellcolor{gray!20}41.00 & \cellcolor{gray!20}44.29 & \cellcolor{gray!20}46.76 & \cellcolor{gray!20}48.77 & \cellcolor{gray!20}50.13 & \cellcolor{gray!20}51.08 & \cellcolor{gray!20}52.21 & \cellcolor{gray!20}52.53  \\
 & conv0 & 0.00 & \cellcolor{blue!40}11.40& \cellcolor{blue!40}24.48& \cellcolor{blue!40}35.10& \cellcolor{blue!40}40.58& \cellcolor{blue!40}44.30& \cellcolor{blue!40}47.55& \cellcolor{blue!40}49.43& \cellcolor{blue!40}51.00& \cellcolor{blue!40}51.74& \cellcolor{blue!40}52.43& \cellcolor{blue!40}52.91& \cellcolor{blue!40}52.87 \\
 & layer1 & 0.00 & \cellcolor{blue!7}8.07& \cellcolor{blue!7}19.82& \cellcolor{blue!8}30.47& \cellcolor{blue!10}37.31& \cellcolor{blue!10}41.89& \cellcolor{blue!8}45.02& \cellcolor{blue!8}47.34& \cellcolor{blue!10}49.36& \cellcolor{blue!12}50.65& \cellcolor{blue!7}51.22& \cellcolor{blue!16}52.50& \cellcolor{red!6}52.45 \\
 & layer2 & 0.00 & \cellcolor{blue!7}7.98& \cellcolor{blue!7}19.88& \cellcolor{blue!7}29.88& \cellcolor{blue!7}36.93& \cellcolor{blue!10}41.84& \cellcolor{blue!10}45.12& \cellcolor{blue!12}47.57& \cellcolor{blue!11}49.43& \cellcolor{blue!11}50.60& \cellcolor{blue!10}51.44& \cellcolor{blue!10}52.40& \cellcolor{blue!24}52.74 \\
 & layer3 & 0.00 & \cellcolor{red!6}7.70& \cellcolor{blue!7}19.42& \cellcolor{blue!7}29.42& \cellcolor{blue!7}36.42& \cellcolor{blue!7}41.40& \cellcolor{blue!7}44.63& \cellcolor{blue!8}47.32& \cellcolor{blue!14}49.56& \cellcolor{blue!7}50.40& \cellcolor{blue!12}51.51& \cellcolor{blue!12}52.42& \cellcolor{blue!38}52.86 \\
 & layer4 & 0.00 & \cellcolor{red!6}7.72& \cellcolor{blue!7}19.38& \cellcolor{red!6}29.24& \cellcolor{red!6}36.19& \cellcolor{red!6}40.95& \cellcolor{red!6}44.19& \cellcolor{blue!7}46.81& \cellcolor{blue!7}48.84& \cellcolor{red!6}50.06& \cellcolor{blue!7}51.13& \cellcolor{red!6}52.19& \cellcolor{red!6}52.41 \\
\hline
10 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}2.66 & \cellcolor{gray!20}9.63 & \cellcolor{gray!20}17.81 & \cellcolor{gray!20}24.41 & \cellcolor{gray!20}29.79 & \cellcolor{gray!20}33.58 & \cellcolor{gray!20}36.81 & \cellcolor{gray!20}39.64 & \cellcolor{gray!20}41.57 & \cellcolor{gray!20}43.21 & \cellcolor{gray!20}45.14 & \cellcolor{gray!20}45.67  \\
 & conv0 & 0.00 & \cellcolor{blue!40}4.29& \cellcolor{blue!40}13.15& \cellcolor{blue!40}22.37& \cellcolor{blue!40}28.58& \cellcolor{blue!40}33.23& \cellcolor{blue!40}37.69& \cellcolor{blue!40}40.01& \cellcolor{blue!40}41.99& \cellcolor{blue!40}43.85& \cellcolor{blue!40}45.01& \cellcolor{blue!40}46.90& \cellcolor{blue!40}46.93 \\
 & layer1 & 0.00 & \cellcolor{blue!7}2.70& \cellcolor{blue!7}10.01& \cellcolor{blue!8}18.73& \cellcolor{blue!9}25.38& \cellcolor{blue!9}30.60& \cellcolor{blue!9}34.54& \cellcolor{blue!7}37.22& \cellcolor{blue!11}40.31& \cellcolor{blue!7}41.95& \cellcolor{blue!7}43.43& \cellcolor{blue!7}45.48& \cellcolor{blue!7}45.87 \\
 & layer2 & 0.00 & \cellcolor{blue!7}2.75& \cellcolor{blue!7}9.90& \cellcolor{blue!7}18.32& \cellcolor{blue!7}24.99& \cellcolor{blue!9}30.60& \cellcolor{blue!9}34.56& \cellcolor{blue!10}37.65& \cellcolor{blue!13}40.46& \cellcolor{blue!12}42.27& \cellcolor{blue!16}43.97& \cellcolor{blue!12}45.71& \cellcolor{blue!7}45.91 \\
 & layer3 & 0.00 & \cellcolor{red!6}2.63& \cellcolor{red!6}9.52& \cellcolor{blue!7}17.91& \cellcolor{blue!7}24.59& \cellcolor{blue!7}30.38& \cellcolor{blue!7}34.02& \cellcolor{blue!7}37.35& \cellcolor{blue!8}40.15& \cellcolor{blue!7}41.97& \cellcolor{blue!9}43.66& \cellcolor{blue!10}45.60& \cellcolor{blue!7}45.91 \\
 & layer4 & 0.00 & 2.66 & \cellcolor{blue!7}9.69& \cellcolor{blue!7}17.84& \cellcolor{blue!7}24.42& \cellcolor{red!6}29.72& \cellcolor{blue!7}33.62& \cellcolor{red!6}36.67& \cellcolor{blue!7}39.66& \cellcolor{red!6}41.44& \cellcolor{red!6}43.17& \cellcolor{blue!7}45.19& \cellcolor{red!6}45.55 \\
\hline
12 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}0.94 & \cellcolor{gray!20}4.28 & \cellcolor{gray!20}9.97 & \cellcolor{gray!20}15.48 & \cellcolor{gray!20}20.20 & \cellcolor{gray!20}24.16 & \cellcolor{gray!20}27.80 & \cellcolor{gray!20}31.17 & \cellcolor{gray!20}33.49 & \cellcolor{gray!20}35.74 & \cellcolor{gray!20}38.05 & \cellcolor{gray!20}39.27  \\
 & conv0 & 0.00 & \cellcolor{blue!40}1.56& \cellcolor{blue!40}6.51& \cellcolor{blue!40}13.09& \cellcolor{blue!40}18.79& \cellcolor{blue!40}23.38& \cellcolor{blue!40}27.84& \cellcolor{blue!40}30.85& \cellcolor{blue!40}33.62& \cellcolor{blue!40}36.08& \cellcolor{blue!40}38.04& \cellcolor{blue!40}40.02& \cellcolor{blue!40}40.74 \\
 & layer1 & 0.00 & \cellcolor{blue!7}0.99& \cellcolor{blue!7}4.42& \cellcolor{blue!8}10.63& \cellcolor{blue!7}16.13& \cellcolor{blue!10}21.04& \cellcolor{blue!9}25.00& \cellcolor{blue!9}28.50& \cellcolor{blue!9}31.77& \cellcolor{blue!14}34.46& \cellcolor{blue!7}36.14& \cellcolor{blue!12}38.65& \cellcolor{blue!7}39.54 \\
 & layer2 & 0.00 & \cellcolor{blue!7}0.98& \cellcolor{blue!7}4.50& \cellcolor{blue!7}10.37& \cellcolor{blue!7}16.11& \cellcolor{blue!7}20.66& \cellcolor{blue!9}25.05& \cellcolor{blue!9}28.55& \cellcolor{blue!14}32.05& \cellcolor{blue!14}34.46& \cellcolor{blue!15}36.63& \cellcolor{blue!21}39.09& \cellcolor{blue!17}39.91 \\
 & layer3 & 0.00 & 0.94 & \cellcolor{blue!7}4.30& \cellcolor{blue!7}10.08& \cellcolor{blue!7}15.62& \cellcolor{blue!7}20.52& \cellcolor{blue!7}24.54& \cellcolor{blue!7}28.27& \cellcolor{blue!8}31.72& \cellcolor{blue!8}34.07& \cellcolor{blue!7}36.13& \cellcolor{blue!10}38.57& \cellcolor{blue!7}39.52 \\
 & layer4 & 0.00 & 0.94 & \cellcolor{blue!7}4.30& \cellcolor{blue!7}10.02& \cellcolor{red!6}15.45& \cellcolor{red!6}20.19& \cellcolor{blue!7}24.22& \cellcolor{blue!7}27.91& \cellcolor{red!6}31.16& \cellcolor{blue!7}33.59& \cellcolor{blue!7}35.92& \cellcolor{blue!7}38.09& \cellcolor{red!6}39.02 \\
\hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
$\delta$ & Quant. & \multicolumn{7}{c}{$\epsilon$} \\
\cline{3-15}
 & after & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & $7$ & $8$ & $9$ & $10$ & $11$ & $12$ \\
 & layer: & & & & & & & & & & & & & \\
\hline

2 & none & \cellcolor{gray!20}18.15 & \cellcolor{gray!20}71.84 & \cellcolor{gray!20}77.85 & \cellcolor{gray!20}79.01 & \cellcolor{gray!20}79.08 & \cellcolor{gray!20}78.75 & \cellcolor{gray!20}77.77 & \cellcolor{gray!20}77.05 & \cellcolor{gray!20}76.69 & \cellcolor{gray!20}75.57 & \cellcolor{gray!20}74.13 & \cellcolor{gray!20}72.28 & \cellcolor{gray!20}71.01  \\
 & conv0 & \cellcolor{blue!40}39.35& \cellcolor{blue!36}73.15& \cellcolor{red!6}77.24& \cellcolor{red!6}77.33& \cellcolor{red!6}77.04& \cellcolor{red!6}75.89& \cellcolor{red!6}73.23& \cellcolor{red!6}72.37& \cellcolor{red!6}71.49& \cellcolor{red!6}69.60& \cellcolor{red!6}64.05& \cellcolor{red!6}62.19& \cellcolor{red!6}62.61 \\
 & layer1 & \cellcolor{blue!7}19.00& \cellcolor{blue!40}73.28& \cellcolor{blue!40}78.73& \cellcolor{blue!40}79.63& \cellcolor{blue!7}79.15& \cellcolor{blue!14}78.87& \cellcolor{red!6}77.73& \cellcolor{red!6}76.32& \cellcolor{red!6}75.92& \cellcolor{red!6}73.68& \cellcolor{red!6}73.03& \cellcolor{red!6}70.68& \cellcolor{red!6}69.14 \\
 & layer2 & \cellcolor{blue!7}18.85& \cellcolor{blue!17}72.48& \cellcolor{blue!21}78.33& \cellcolor{blue!19}79.32& \cellcolor{blue!29}79.47& \cellcolor{blue!20}78.92& \cellcolor{blue!7}77.85& \cellcolor{red!6}76.61& \cellcolor{red!6}76.16& \cellcolor{red!6}75.21& \cellcolor{red!6}72.15& \cellcolor{red!6}70.76& \cellcolor{red!6}69.07 \\
 & layer3 & \cellcolor{blue!7}18.25& \cellcolor{blue!7}72.09& \cellcolor{blue!7}77.93& \cellcolor{blue!7}79.05& \cellcolor{blue!40}79.61& \cellcolor{blue!40}79.08& \cellcolor{blue!40}78.27& \cellcolor{blue!40}77.16& \cellcolor{blue!40}76.87& \cellcolor{blue!40}75.77& \cellcolor{blue!40}74.45& \cellcolor{red!6}72.27& \cellcolor{red!6}70.79 \\
 & layer4 & \cellcolor{blue!7}18.33& \cellcolor{blue!7}71.91& \cellcolor{red!6}77.81& \cellcolor{red!6}78.81& 79.08 & \cellcolor{red!6}78.57& \cellcolor{red!6}77.65& \cellcolor{red!6}76.91& \cellcolor{red!6}76.67& \cellcolor{red!6}75.25& \cellcolor{red!6}73.46& \cellcolor{red!6}71.88& \cellcolor{red!6}70.32 \\
\hline
4 & none & \cellcolor{gray!20}1.49 & \cellcolor{gray!20}41.50 & \cellcolor{gray!20}56.39 & \cellcolor{gray!20}62.54 & \cellcolor{gray!20}65.46 & \cellcolor{gray!20}67.42 & \cellcolor{gray!20}67.82 & \cellcolor{gray!20}68.16 & \cellcolor{gray!20}68.50 & \cellcolor{gray!20}67.61 & \cellcolor{gray!20}66.88 & \cellcolor{gray!20}66.08 & \cellcolor{gray!20}65.20  \\
 & conv0 & \cellcolor{blue!40}16.72& \cellcolor{blue!40}56.72& \cellcolor{blue!40}64.91& \cellcolor{blue!40}67.38& \cellcolor{blue!40}67.91& \cellcolor{blue!17}67.77& \cellcolor{red!6}66.45& \cellcolor{red!6}65.80& \cellcolor{red!6}65.59& \cellcolor{red!6}64.06& \cellcolor{red!6}59.37& \cellcolor{red!6}58.38& \cellcolor{red!6}58.93 \\
 & layer1 & \cellcolor{red!6}1.43& \cellcolor{blue!11}45.81& \cellcolor{blue!10}58.67& \cellcolor{blue!18}64.73& \cellcolor{blue!22}66.82& \cellcolor{blue!35}68.13& \cellcolor{blue!40}68.28& \cellcolor{blue!10}68.34& \cellcolor{red!6}68.33& \cellcolor{red!6}66.79& \cellcolor{red!6}66.53& \cellcolor{red!6}64.86& \cellcolor{red!6}63.82 \\
 & layer2 & \cellcolor{blue!7}1.59& \cellcolor{blue!7}43.37& \cellcolor{blue!8}58.13& \cellcolor{blue!12}64.03& \cellcolor{blue!21}66.79& \cellcolor{blue!29}68.01& \cellcolor{blue!36}68.24& \cellcolor{blue!21}68.53& \cellcolor{blue!7}68.52& \cellcolor{blue!7}67.62& \cellcolor{red!6}66.21& \cellcolor{red!6}64.91& \cellcolor{red!6}64.19 \\
 & layer3 & \cellcolor{red!6}1.44& \cellcolor{blue!7}41.97& \cellcolor{blue!7}57.11& \cellcolor{blue!7}63.49& \cellcolor{blue!17}66.52& \cellcolor{blue!40}68.21& \cellcolor{blue!39}68.27& \cellcolor{blue!40}68.84& \cellcolor{blue!40}68.84& \cellcolor{blue!40}68.23& \cellcolor{blue!40}67.48& \cellcolor{blue!40}66.14& \cellcolor{red!6}65.18 \\
 & layer4 & \cellcolor{blue!7}1.50& \cellcolor{blue!7}41.65& \cellcolor{blue!7}56.59& \cellcolor{blue!7}62.56& \cellcolor{blue!7}65.48& \cellcolor{red!6}67.20& \cellcolor{red!6}67.75& \cellcolor{red!6}67.96& \cellcolor{red!6}68.11& \cellcolor{red!6}67.08& \cellcolor{red!6}66.55& \cellcolor{red!6}65.71& \cellcolor{red!6}64.85 \\
\hline
6 & none & \cellcolor{gray!20}0.05 & \cellcolor{gray!20}19.10 & \cellcolor{gray!20}35.31 & \cellcolor{gray!20}44.50 & \cellcolor{gray!20}50.31 & \cellcolor{gray!20}53.50 & \cellcolor{gray!20}55.59 & \cellcolor{gray!20}57.45 & \cellcolor{gray!20}58.60 & \cellcolor{gray!20}58.66 & \cellcolor{gray!20}59.12 & \cellcolor{gray!20}59.03 & \cellcolor{gray!20}58.97  \\
 & conv0 & \cellcolor{blue!40}5.40& \cellcolor{blue!40}37.87& \cellcolor{blue!40}49.38& \cellcolor{blue!40}55.65& \cellcolor{blue!40}57.92& \cellcolor{blue!40}58.51& \cellcolor{blue!40}58.89& \cellcolor{blue!40}59.13& \cellcolor{blue!15}58.90& \cellcolor{red!6}58.06& \cellcolor{red!6}54.92& \cellcolor{red!6}54.42& \cellcolor{red!6}54.67 \\
 & layer1 & \cellcolor{blue!7}0.07& \cellcolor{blue!7}22.06& \cellcolor{blue!7}37.31& \cellcolor{blue!12}47.91& \cellcolor{blue!15}53.20& \cellcolor{blue!17}55.73& \cellcolor{blue!20}57.26& \cellcolor{blue!23}58.44& \cellcolor{blue!33}59.25& \cellcolor{blue!24}59.13& \cellcolor{blue!7}59.15& \cellcolor{red!6}58.87& \cellcolor{red!6}58.43 \\
 & layer2 & \cellcolor{blue!7}0.07& \cellcolor{blue!7}20.54& \cellcolor{blue!7}37.06& \cellcolor{blue!7}46.31& \cellcolor{blue!9}52.09& \cellcolor{blue!15}55.40& \cellcolor{blue!18}57.13& \cellcolor{blue!28}58.63& \cellcolor{blue!40}59.38& \cellcolor{blue!38}59.40& \cellcolor{blue!21}59.39& \cellcolor{red!6}58.70& \cellcolor{red!6}58.78 \\
 & layer3 & 0.05 & \cellcolor{blue!7}19.58& \cellcolor{blue!7}35.71& \cellcolor{blue!7}45.55& \cellcolor{blue!7}51.37& \cellcolor{blue!8}54.57& \cellcolor{blue!14}56.81& \cellcolor{blue!21}58.36& \cellcolor{blue!29}59.17& \cellcolor{blue!40}59.42& \cellcolor{blue!40}59.63& \cellcolor{blue!40}59.63& \cellcolor{blue!40}59.67 \\
 & layer4 & 0.05 & \cellcolor{blue!7}19.26& \cellcolor{blue!7}35.43& \cellcolor{blue!7}44.57& 50.31 & \cellcolor{red!6}53.40& \cellcolor{red!6}55.49& \cellcolor{red!6}57.31& \cellcolor{red!6}58.53& \cellcolor{red!6}58.46& \cellcolor{red!6}58.86& \cellcolor{red!6}58.77& \cellcolor{red!6}58.64 \\
\hline
8 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}7.74 & \cellcolor{gray!20}19.37 & \cellcolor{gray!20}29.25 & \cellcolor{gray!20}36.20 & \cellcolor{gray!20}41.00 & \cellcolor{gray!20}44.29 & \cellcolor{gray!20}46.76 & \cellcolor{gray!20}48.77 & \cellcolor{gray!20}50.13 & \cellcolor{gray!20}51.08 & \cellcolor{gray!20}52.21 & \cellcolor{gray!20}52.53  \\
 & conv0 & 1.66 & \cellcolor{blue!40}21.42& \cellcolor{blue!40}34.27& \cellcolor{blue!40}42.97& \cellcolor{blue!40}46.42& \cellcolor{blue!40}48.64& \cellcolor{blue!40}50.59& \cellcolor{blue!40}51.58& \cellcolor{blue!40}52.05& \cellcolor{blue!40}51.81& \cellcolor{red!6}49.95& \cellcolor{red!6}49.89& \cellcolor{red!6}49.83 \\
 & layer1 & 0.00 & \cellcolor{blue!7}9.06& \cellcolor{blue!7}20.99& \cellcolor{blue!9}32.37& \cellcolor{blue!11}39.17& \cellcolor{blue!11}43.28& \cellcolor{blue!10}45.92& \cellcolor{blue!11}48.18& \cellcolor{blue!16}50.11& \cellcolor{blue!28}51.32& \cellcolor{blue!17}51.47& \cellcolor{blue!16}52.45& \cellcolor{red!6}52.38 \\
 & layer2 & 0.00 & \cellcolor{blue!7}8.45& \cellcolor{blue!7}20.75& \cellcolor{blue!7}30.85& \cellcolor{blue!7}38.20& \cellcolor{blue!9}42.80& \cellcolor{blue!13}46.39& \cellcolor{blue!12}48.31& \cellcolor{blue!16}50.16& \cellcolor{blue!31}51.45& \cellcolor{blue!37}51.94& \cellcolor{blue!29}52.66& \cellcolor{blue!14}52.79 \\
 & layer3 & 0.00 & \cellcolor{blue!7}7.88& \cellcolor{blue!7}19.67& \cellcolor{blue!7}29.92& \cellcolor{blue!7}37.09& \cellcolor{blue!7}41.89& \cellcolor{blue!8}45.56& \cellcolor{blue!10}47.98& \cellcolor{blue!22}50.65& \cellcolor{blue!14}50.74& \cellcolor{blue!40}51.99& \cellcolor{blue!40}52.81& \cellcolor{blue!40}53.23 \\
 & layer4 & 0.00 & \cellcolor{red!6}7.72& \cellcolor{blue!7}19.39& \cellcolor{blue!7}29.29& \cellcolor{red!6}36.17& \cellcolor{blue!7}41.07& \cellcolor{blue!7}44.30& \cellcolor{red!6}46.73& \cellcolor{blue!7}49.01& \cellcolor{red!6}50.12& \cellcolor{blue!7}51.12& \cellcolor{blue!7}52.24& \cellcolor{red!6}52.47 \\
\hline
10 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}2.66 & \cellcolor{gray!20}9.63 & \cellcolor{gray!20}17.81 & \cellcolor{gray!20}24.41 & \cellcolor{gray!20}29.79 & \cellcolor{gray!20}33.58 & \cellcolor{gray!20}36.81 & \cellcolor{gray!20}39.64 & \cellcolor{gray!20}41.57 & \cellcolor{gray!20}43.21 & \cellcolor{gray!20}45.14 & \cellcolor{gray!20}45.67  \\
 & conv0 & 0.31 & \cellcolor{blue!40}10.48& \cellcolor{blue!40}21.49& \cellcolor{blue!40}30.52& \cellcolor{blue!40}35.30& \cellcolor{blue!40}38.55& \cellcolor{blue!40}41.78& \cellcolor{blue!40}43.52& \cellcolor{blue!40}44.50& \cellcolor{blue!40}45.62& \cellcolor{blue!33}44.61& \cellcolor{red!6}45.06& \cellcolor{blue!7}45.73 \\
 & layer1 & 0.00 & \cellcolor{blue!7}3.01& \cellcolor{blue!7}10.57& \cellcolor{blue!7}20.21& \cellcolor{blue!9}27.04& \cellcolor{blue!10}32.16& \cellcolor{blue!10}35.77& \cellcolor{blue!8}38.30& \cellcolor{blue!12}41.20& \cellcolor{blue!15}43.17& \cellcolor{blue!15}43.86& \cellcolor{blue!25}45.88& \cellcolor{blue!21}46.22 \\
 & layer2 & 0.00 & \cellcolor{blue!7}2.84& \cellcolor{blue!7}10.62& \cellcolor{blue!7}19.09& \cellcolor{blue!7}26.06& \cellcolor{blue!8}31.75& \cellcolor{blue!10}35.77& \cellcolor{blue!11}38.70& \cellcolor{blue!16}41.60& \cellcolor{blue!15}43.13& \cellcolor{blue!40}44.87& \cellcolor{blue!40}46.32& \cellcolor{blue!40}46.69 \\
 & layer3 & 0.00 & \cellcolor{red!6}2.60& \cellcolor{red!6}9.60& \cellcolor{blue!7}18.32& \cellcolor{blue!7}25.09& \cellcolor{blue!7}30.91& \cellcolor{blue!7}34.57& \cellcolor{blue!7}38.03& \cellcolor{blue!11}41.04& \cellcolor{blue!9}42.55& \cellcolor{blue!23}44.18& \cellcolor{blue!28}45.98& \cellcolor{blue!32}46.49 \\
 & layer4 & 0.00 & \cellcolor{blue!7}2.68& \cellcolor{blue!7}9.74& 17.81 & \cellcolor{blue!7}24.47& \cellcolor{red!6}29.70& \cellcolor{blue!7}33.59& \cellcolor{red!6}36.70& \cellcolor{red!6}39.61& \cellcolor{blue!7}41.60& \cellcolor{red!6}43.17& \cellcolor{red!6}44.90& \cellcolor{red!6}45.56 \\
\hline
12 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}0.94 & \cellcolor{gray!20}4.28 & \cellcolor{gray!20}9.97 & \cellcolor{gray!20}15.48 & \cellcolor{gray!20}20.20 & \cellcolor{gray!20}24.16 & \cellcolor{gray!20}27.80 & \cellcolor{gray!20}31.17 & \cellcolor{gray!20}33.49 & \cellcolor{gray!20}35.74 & \cellcolor{gray!20}38.05 & \cellcolor{gray!20}39.27  \\
 & conv0 & 0.11 & \cellcolor{blue!40}4.22& \cellcolor{blue!40}12.09& \cellcolor{blue!40}20.08& \cellcolor{blue!40}25.11& \cellcolor{blue!40}28.95& \cellcolor{blue!40}33.79& \cellcolor{blue!40}35.95& \cellcolor{blue!40}37.56& \cellcolor{blue!40}38.69& \cellcolor{blue!40}39.11& \cellcolor{blue!40}40.18& \cellcolor{blue!40}40.98 \\
 & layer1 & 0.00 & \cellcolor{blue!7}1.05& \cellcolor{blue!7}4.94& \cellcolor{blue!7}11.72& \cellcolor{blue!7}17.22& \cellcolor{blue!10}22.47& \cellcolor{blue!8}26.14& \cellcolor{blue!8}29.56& \cellcolor{blue!9}32.69& \cellcolor{blue!16}35.67& \cellcolor{blue!10}36.63& \cellcolor{blue!29}39.61& \cellcolor{blue!25}40.37 \\
 & layer2 & 0.00 & \cellcolor{blue!7}1.01& \cellcolor{blue!7}4.76& \cellcolor{blue!7}11.02& \cellcolor{blue!7}16.84& \cellcolor{blue!7}21.65& \cellcolor{blue!8}26.16& \cellcolor{blue!9}29.72& \cellcolor{blue!13}33.37& \cellcolor{blue!15}35.55& \cellcolor{blue!25}37.93& \cellcolor{blue!34}39.89& \cellcolor{blue!33}40.71 \\
 & layer3 & 0.00 & \cellcolor{blue!7}0.98& \cellcolor{blue!7}4.37& \cellcolor{blue!7}10.32& \cellcolor{blue!7}15.93& \cellcolor{blue!7}21.14& \cellcolor{blue!7}25.26& \cellcolor{blue!7}29.03& \cellcolor{blue!7}32.41& \cellcolor{blue!9}34.70& \cellcolor{blue!11}36.69& \cellcolor{blue!13}38.75& \cellcolor{blue!23}40.29 \\
 & layer4 & 0.00 & \cellcolor{blue!7}0.96& \cellcolor{blue!7}4.31& \cellcolor{blue!7}10.06& \cellcolor{blue!7}15.49& \cellcolor{red!6}20.08& \cellcolor{blue!7}24.20& \cellcolor{blue!7}27.99& \cellcolor{red!6}31.03& \cellcolor{blue!7}33.60& \cellcolor{red!6}35.72& \cellcolor{blue!7}38.26& \cellcolor{blue!7}39.32 \\
\hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
$\delta$ & Quant. & \multicolumn{7}{c}{$\epsilon$} \\
\cline{3-15}
 & after & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & $7$ & $8$ & $9$ & $10$ & $11$ & $12$ \\
 & layer: & & & & & & & & & & & & & \\
\hline

2 & none & \cellcolor{gray!20}18.15 & \cellcolor{gray!20}71.84 & \cellcolor{gray!20}77.85 & \cellcolor{gray!20}79.01 & \cellcolor{gray!20}79.08 & \cellcolor{gray!20}78.75 & \cellcolor{gray!20}77.77 & \cellcolor{gray!20}77.05 & \cellcolor{gray!20}76.69 & \cellcolor{gray!20}75.57 & \cellcolor{gray!20}74.13 & \cellcolor{gray!20}72.28 & \cellcolor{gray!20}71.01  \\
 & conv0 & \cellcolor{blue!40}36.49& \cellcolor{blue!40}75.62& \cellcolor{blue!40}79.02& \cellcolor{blue!23}79.35& \cellcolor{blue!7}79.09& \cellcolor{red!6}78.05& \cellcolor{red!6}76.25& \cellcolor{red!6}75.36& \cellcolor{red!6}74.75& \cellcolor{red!6}73.37& \cellcolor{red!6}70.16& \cellcolor{red!6}68.31& \cellcolor{red!6}67.53 \\
 & layer1 & \cellcolor{blue!7}18.75& \cellcolor{blue!13}73.11& \cellcolor{blue!22}78.51& \cellcolor{blue!40}79.60& \cellcolor{blue!18}79.24& \cellcolor{blue!40}79.01& \cellcolor{blue!23}77.94& \cellcolor{red!6}76.65& \cellcolor{red!6}76.24& \cellcolor{red!6}74.51& \cellcolor{red!6}73.67& \cellcolor{red!6}71.67& \cellcolor{red!6}70.01 \\
 & layer2 & \cellcolor{blue!7}18.70& \cellcolor{blue!7}72.34& \cellcolor{blue!9}78.12& \cellcolor{blue!11}79.18& \cellcolor{blue!36}79.39& \cellcolor{red!6}78.74& \cellcolor{blue!20}77.92& \cellcolor{red!6}76.80& \cellcolor{red!6}76.47& \cellcolor{blue!8}75.62& \cellcolor{red!6}73.11& \cellcolor{red!6}71.51& \cellcolor{red!6}69.74 \\
 & layer3 & \cellcolor{blue!7}18.27& \cellcolor{blue!7}72.09& \cellcolor{blue!7}77.94& \cellcolor{blue!7}79.11& \cellcolor{blue!40}79.42& \cellcolor{blue!15}78.85& \cellcolor{blue!40}78.06& \cellcolor{blue!40}77.19& \cellcolor{blue!40}76.76& \cellcolor{blue!40}75.81& \cellcolor{blue!40}74.15& \cellcolor{blue!40}72.37& \cellcolor{red!6}70.93 \\
 & layer4 & \cellcolor{blue!7}18.33& \cellcolor{blue!7}72.04& \cellcolor{red!6}77.80& \cellcolor{red!6}78.89& \cellcolor{blue!9}79.16& \cellcolor{red!6}78.52& \cellcolor{red!6}77.66& \cellcolor{red!6}77.01& \cellcolor{blue!11}76.71& \cellcolor{red!6}75.48& \cellcolor{red!6}73.75& \cellcolor{red!6}72.02& \cellcolor{red!6}70.59 \\
\hline
4 & none & \cellcolor{gray!20}1.49 & \cellcolor{gray!20}41.50 & \cellcolor{gray!20}56.39 & \cellcolor{gray!20}62.54 & \cellcolor{gray!20}65.46 & \cellcolor{gray!20}67.42 & \cellcolor{gray!20}67.82 & \cellcolor{gray!20}68.16 & \cellcolor{gray!20}68.50 & \cellcolor{gray!20}67.61 & \cellcolor{gray!20}66.88 & \cellcolor{gray!20}66.08 & \cellcolor{gray!20}65.20  \\
 & conv0 & \cellcolor{blue!40}8.18& \cellcolor{blue!40}53.08& \cellcolor{blue!40}62.74& \cellcolor{blue!40}67.13& \cellcolor{blue!40}68.15& \cellcolor{blue!40}68.47& \cellcolor{blue!37}68.19& \cellcolor{blue!7}68.22& \cellcolor{red!6}67.79& \cellcolor{red!6}66.77& \cellcolor{red!6}64.62& \cellcolor{red!6}63.26& \cellcolor{red!6}62.84 \\
 & layer1 & \cellcolor{red!6}1.41& \cellcolor{blue!8}43.82& \cellcolor{blue!9}57.96& \cellcolor{blue!12}64.02& \cellcolor{blue!12}66.30& \cellcolor{blue!14}67.79& \cellcolor{blue!40}68.21& \cellcolor{blue!12}68.29& \cellcolor{red!6}68.42& \cellcolor{red!6}67.07& \cellcolor{red!6}66.84& \cellcolor{red!6}65.39& \cellcolor{red!6}64.68 \\
 & layer2 & \cellcolor{blue!7}1.54& \cellcolor{blue!7}42.46& \cellcolor{blue!7}57.37& \cellcolor{blue!7}63.34& \cellcolor{blue!12}66.30& \cellcolor{blue!22}68.00& \cellcolor{blue!37}68.19& \cellcolor{blue!22}68.40& \cellcolor{blue!40}68.60& \cellcolor{red!6}67.58& \cellcolor{red!6}66.67& \cellcolor{red!6}65.60& \cellcolor{red!6}64.54 \\
 & layer3 & \cellcolor{red!6}1.48& \cellcolor{blue!7}41.67& \cellcolor{blue!7}56.71& \cellcolor{blue!7}63.22& \cellcolor{blue!8}66.06& \cellcolor{blue!18}67.91& \cellcolor{blue!33}68.15& \cellcolor{blue!40}68.58& \cellcolor{blue!20}68.55& \cellcolor{blue!40}68.06& \cellcolor{blue!40}67.26& \cellcolor{blue!40}66.20& \cellcolor{blue!40}65.30 \\
 & layer4 & \cellcolor{red!6}1.48& \cellcolor{blue!7}41.58& \cellcolor{blue!7}56.53& \cellcolor{blue!7}62.66& \cellcolor{blue!7}65.53& \cellcolor{red!6}67.24& \cellcolor{red!6}67.63& \cellcolor{red!6}67.96& \cellcolor{red!6}68.18& \cellcolor{red!6}67.27& \cellcolor{red!6}66.67& \cellcolor{red!6}65.77& \cellcolor{red!6}64.98 \\
\hline
6 & none & \cellcolor{gray!20}0.05 & \cellcolor{gray!20}19.10 & \cellcolor{gray!20}35.31 & \cellcolor{gray!20}44.50 & \cellcolor{gray!20}50.31 & \cellcolor{gray!20}53.50 & \cellcolor{gray!20}55.59 & \cellcolor{gray!20}57.45 & \cellcolor{gray!20}58.60 & \cellcolor{gray!20}58.66 & \cellcolor{gray!20}59.12 & \cellcolor{gray!20}59.03 & \cellcolor{gray!20}58.97  \\
 & conv0 & \cellcolor{blue!40}1.04& \cellcolor{blue!40}29.65& \cellcolor{blue!40}43.82& \cellcolor{blue!40}52.28& \cellcolor{blue!40}55.68& \cellcolor{blue!40}57.51& \cellcolor{blue!40}59.09& \cellcolor{blue!40}59.74& \cellcolor{blue!40}60.09& \cellcolor{blue!40}59.47& \cellcolor{red!6}58.34& \cellcolor{red!6}58.25& \cellcolor{red!6}57.96 \\
 & layer1 & \cellcolor{blue!7}0.06& \cellcolor{blue!7}20.71& \cellcolor{blue!7}36.63& \cellcolor{blue!9}46.40& \cellcolor{blue!13}52.11& \cellcolor{blue!13}54.85& \cellcolor{blue!11}56.57& \cellcolor{blue!12}58.17& \cellcolor{blue!9}58.95& \cellcolor{blue!16}59.00& \cellcolor{red!6}58.96& \cellcolor{red!6}58.96& \cellcolor{red!6}58.79 \\
 & layer2 & 0.05 & \cellcolor{blue!7}19.77& \cellcolor{blue!7}36.20& \cellcolor{blue!7}45.70& \cellcolor{blue!8}51.46& \cellcolor{blue!10}54.58& \cellcolor{blue!10}56.49& \cellcolor{blue!11}58.08& \cellcolor{blue!12}59.08& \cellcolor{blue!22}59.11& \cellcolor{blue!26}59.28& \cellcolor{blue!28}59.32& \cellcolor{blue!12}59.07 \\
 & layer3 & 0.05 & \cellcolor{blue!7}19.40& \cellcolor{blue!7}35.49& \cellcolor{blue!7}45.07& \cellcolor{blue!7}50.85& \cellcolor{blue!7}54.23& \cellcolor{blue!8}56.30& \cellcolor{blue!9}58.02& \cellcolor{blue!11}59.01& \cellcolor{blue!26}59.19& \cellcolor{blue!40}59.36& \cellcolor{blue!40}59.44& \cellcolor{blue!40}59.30 \\
 & layer4 & 0.05 & \cellcolor{blue!7}19.23& \cellcolor{blue!7}35.39& \cellcolor{red!6}44.47& \cellcolor{blue!7}50.34& \cellcolor{blue!7}53.52& \cellcolor{red!6}55.58& \cellcolor{red!6}57.29& \cellcolor{red!6}58.54& \cellcolor{red!6}58.32& \cellcolor{red!6}58.95& \cellcolor{red!6}58.97& \cellcolor{red!6}58.66 \\
\hline
8 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}7.74 & \cellcolor{gray!20}19.37 & \cellcolor{gray!20}29.25 & \cellcolor{gray!20}36.20 & \cellcolor{gray!20}41.00 & \cellcolor{gray!20}44.29 & \cellcolor{gray!20}46.76 & \cellcolor{gray!20}48.77 & \cellcolor{gray!20}50.13 & \cellcolor{gray!20}51.08 & \cellcolor{gray!20}52.21 & \cellcolor{gray!20}52.53  \\
 & conv0 & 0.06 & \cellcolor{blue!40}13.90& \cellcolor{blue!40}27.34& \cellcolor{blue!40}37.94& \cellcolor{blue!40}42.63& \cellcolor{blue!40}45.85& \cellcolor{blue!40}48.71& \cellcolor{blue!40}50.53& \cellcolor{blue!40}51.52& \cellcolor{blue!40}52.12& \cellcolor{blue!40}52.03& \cellcolor{blue!28}52.52& \cellcolor{red!6}52.52 \\
 & layer1 & 0.00 & \cellcolor{blue!7}8.32& \cellcolor{blue!7}20.20& \cellcolor{blue!8}31.05& \cellcolor{blue!10}37.81& \cellcolor{blue!10}42.33& \cellcolor{blue!9}45.34& \cellcolor{blue!7}47.48& \cellcolor{blue!10}49.46& \cellcolor{blue!15}50.89& \cellcolor{blue!15}51.44& \cellcolor{blue!30}52.54& \cellcolor{red!6}52.41 \\
 & layer2 & 0.00 & \cellcolor{blue!7}8.06& \cellcolor{blue!7}20.12& \cellcolor{blue!7}30.04& \cellcolor{blue!7}37.31& \cellcolor{blue!8}42.03& \cellcolor{blue!10}45.49& \cellcolor{blue!9}47.69& \cellcolor{blue!13}49.71& \cellcolor{blue!11}50.70& \cellcolor{blue!21}51.60& \cellcolor{blue!40}52.64& \cellcolor{blue!7}52.63 \\
 & layer3 & 0.00 & 7.74 & \cellcolor{blue!7}19.52& \cellcolor{blue!7}29.51& \cellcolor{blue!7}36.60& \cellcolor{blue!7}41.63& \cellcolor{blue!7}44.91& \cellcolor{blue!9}47.65& \cellcolor{blue!13}49.72& \cellcolor{blue!9}50.60& \cellcolor{blue!29}51.77& \cellcolor{blue!26}52.50& \cellcolor{blue!40}53.08 \\
 & layer4 & 0.00 & \cellcolor{red!6}7.72& \cellcolor{blue!7}19.42& \cellcolor{red!6}29.24& \cellcolor{blue!7}36.24& \cellcolor{blue!7}41.08& \cellcolor{red!6}44.19& \cellcolor{blue!7}46.77& \cellcolor{blue!7}48.85& \cellcolor{red!6}50.00& \cellcolor{blue!7}51.10& \cellcolor{blue!7}52.28& \cellcolor{red!6}52.46 \\
\hline
10 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}2.66 & \cellcolor{gray!20}9.63 & \cellcolor{gray!20}17.81 & \cellcolor{gray!20}24.41 & \cellcolor{gray!20}29.79 & \cellcolor{gray!20}33.58 & \cellcolor{gray!20}36.81 & \cellcolor{gray!20}39.64 & \cellcolor{gray!20}41.57 & \cellcolor{gray!20}43.21 & \cellcolor{gray!20}45.14 & \cellcolor{gray!20}45.67  \\
 & conv0 & 0.00 & \cellcolor{blue!40}5.64& \cellcolor{blue!40}15.21& \cellcolor{blue!40}24.82& \cellcolor{blue!40}30.62& \cellcolor{blue!40}34.69& \cellcolor{blue!40}39.21& \cellcolor{blue!40}41.33& \cellcolor{blue!40}43.09& \cellcolor{blue!40}44.30& \cellcolor{blue!40}45.63& \cellcolor{blue!40}46.99& \cellcolor{blue!40}46.77 \\
 & layer1 & 0.00 & \cellcolor{blue!7}2.81& \cellcolor{blue!7}10.16& \cellcolor{blue!7}19.07& \cellcolor{blue!9}25.93& \cellcolor{blue!9}31.00& \cellcolor{blue!8}34.80& \cellcolor{blue!7}37.54& \cellcolor{blue!10}40.52& \cellcolor{blue!12}42.41& \cellcolor{blue!7}43.59& \cellcolor{blue!9}45.59& \cellcolor{blue!13}46.04 \\
 & layer2 & 0.00 & \cellcolor{blue!7}2.79& \cellcolor{blue!7}10.11& \cellcolor{blue!7}18.58& \cellcolor{blue!7}25.48& \cellcolor{blue!9}30.91& \cellcolor{blue!9}34.94& \cellcolor{blue!10}38.00& \cellcolor{blue!12}40.71& \cellcolor{blue!12}42.45& \cellcolor{blue!16}44.21& \cellcolor{blue!16}45.92& \cellcolor{blue!21}46.27 \\
 & layer3 & 0.00 & \cellcolor{red!6}2.65& \cellcolor{red!6}9.51& \cellcolor{blue!7}18.07& \cellcolor{blue!7}24.66& \cellcolor{blue!7}30.46& \cellcolor{blue!7}34.19& \cellcolor{blue!7}37.49& \cellcolor{blue!9}40.46& \cellcolor{blue!7}42.09& \cellcolor{blue!9}43.80& \cellcolor{blue!10}45.63& \cellcolor{blue!10}45.96 \\
 & layer4 & 0.00 & \cellcolor{blue!7}2.68& \cellcolor{blue!7}9.71& \cellcolor{red!6}17.77& \cellcolor{red!6}24.38& \cellcolor{red!6}29.75& \cellcolor{red!6}33.54& \cellcolor{red!6}36.75& \cellcolor{blue!7}39.74& \cellcolor{red!6}41.51& \cellcolor{red!6}43.18& \cellcolor{blue!7}45.20& \cellcolor{red!6}45.56 \\
\hline
12 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}0.94 & \cellcolor{gray!20}4.28 & \cellcolor{gray!20}9.97 & \cellcolor{gray!20}15.48 & \cellcolor{gray!20}20.20 & \cellcolor{gray!20}24.16 & \cellcolor{gray!20}27.80 & \cellcolor{gray!20}31.17 & \cellcolor{gray!20}33.49 & \cellcolor{gray!20}35.74 & \cellcolor{gray!20}38.05 & \cellcolor{gray!20}39.27  \\
 & conv0 & 0.00 & \cellcolor{blue!40}2.06& \cellcolor{blue!40}7.77& \cellcolor{blue!40}14.94& \cellcolor{blue!40}20.27& \cellcolor{blue!40}25.07& \cellcolor{blue!40}30.02& \cellcolor{blue!40}32.71& \cellcolor{blue!40}34.89& \cellcolor{blue!40}36.89& \cellcolor{blue!40}38.86& \cellcolor{blue!40}40.64& \cellcolor{blue!40}41.23 \\
 & layer1 & 0.00 & \cellcolor{blue!7}1.00& \cellcolor{blue!7}4.54& \cellcolor{blue!7}10.94& \cellcolor{blue!7}16.35& \cellcolor{blue!10}21.47& \cellcolor{blue!7}25.28& \cellcolor{blue!8}28.82& \cellcolor{blue!8}31.99& \cellcolor{blue!15}34.78& \cellcolor{blue!7}36.22& \cellcolor{blue!15}39.06& \cellcolor{blue!12}39.88 \\
 & layer2 & 0.00 & \cellcolor{blue!7}1.00& \cellcolor{blue!7}4.55& \cellcolor{blue!7}10.65& \cellcolor{blue!7}16.31& \cellcolor{blue!7}21.01& \cellcolor{blue!8}25.36& \cellcolor{blue!8}28.83& \cellcolor{blue!13}32.45& \cellcolor{blue!14}34.71& \cellcolor{blue!16}37.02& \cellcolor{blue!20}39.40& \cellcolor{blue!19}40.21 \\
 & layer3 & 0.00 & \cellcolor{blue!7}0.95& 4.28 & \cellcolor{blue!7}10.17& \cellcolor{blue!7}15.62& \cellcolor{blue!7}20.62& \cellcolor{blue!7}24.84& \cellcolor{blue!7}28.44& \cellcolor{blue!8}31.97& \cellcolor{blue!9}34.32& \cellcolor{blue!9}36.45& \cellcolor{blue!7}38.51& \cellcolor{blue!12}39.87 \\
 & layer4 & 0.00 & \cellcolor{blue!7}0.95& \cellcolor{blue!7}4.31& \cellcolor{blue!7}10.04& \cellcolor{red!6}15.46& \cellcolor{red!6}20.17& \cellcolor{blue!7}24.20& \cellcolor{blue!7}27.94& \cellcolor{red!6}31.07& \cellcolor{blue!7}33.65& \cellcolor{blue!7}35.91& \cellcolor{blue!7}38.08& \cellcolor{red!6}39.06 \\
\hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
$\delta$ & Quant. & \multicolumn{7}{c}{$\epsilon$} \\
\cline{3-15}
 & after & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & $7$ & $8$ & $9$ & $10$ & $11$ & $12$ \\
 & layer: & & & & & & & & & & & & & \\
\hline

2 & none & \cellcolor{gray!20}18.15 & \cellcolor{gray!20}71.84 & \cellcolor{gray!20}77.85 & \cellcolor{gray!20}79.01 & \cellcolor{gray!20}79.08 & \cellcolor{gray!20}78.75 & \cellcolor{gray!20}77.77 & \cellcolor{gray!20}77.05 & \cellcolor{gray!20}76.69 & \cellcolor{gray!20}75.57 & \cellcolor{gray!20}74.13 & \cellcolor{gray!20}72.28 & \cellcolor{gray!20}71.01  \\
 & conv0 & \cellcolor{blue!40}28.66& \cellcolor{blue!40}74.58& \cellcolor{blue!40}78.99& \cellcolor{blue!40}79.55& \cellcolor{blue!40}79.65& \cellcolor{blue!40}78.98& \cellcolor{red!6}77.49& \cellcolor{red!6}76.61& \cellcolor{red!6}76.26& \cellcolor{red!6}74.94& \cellcolor{red!6}72.81& \cellcolor{red!6}71.17& \cellcolor{red!6}69.93 \\
 & layer1 & \cellcolor{blue!7}18.42& \cellcolor{blue!11}72.62& \cellcolor{blue!13}78.24& \cellcolor{blue!27}79.38& \cellcolor{blue!19}79.36& \cellcolor{blue!29}78.92& \cellcolor{blue!12}77.83& \cellcolor{red!6}76.86& \cellcolor{red!6}76.52& \cellcolor{red!6}75.05& \cellcolor{red!6}73.77& \cellcolor{red!6}71.90& \cellcolor{red!6}70.51 \\
 & layer2 & \cellcolor{blue!7}18.52& \cellcolor{blue!7}72.26& \cellcolor{blue!7}78.02& 79.01 & \cellcolor{blue!9}79.22& \cellcolor{blue!20}78.87& \cellcolor{blue!40}77.96& \cellcolor{red!6}76.90& \cellcolor{blue!40}76.73& \cellcolor{red!6}75.56& \cellcolor{red!6}73.77& \cellcolor{red!6}71.85& \cellcolor{red!6}70.42 \\
 & layer3 & \cellcolor{blue!7}18.27& \cellcolor{blue!7}72.21& \cellcolor{red!6}77.83& \cellcolor{blue!7}79.06& \cellcolor{blue!18}79.34& \cellcolor{blue!13}78.83& \cellcolor{blue!29}77.91& \cellcolor{blue!40}77.22& \cellcolor{red!6}76.61& \cellcolor{blue!40}75.97& \cellcolor{blue!40}74.22& \cellcolor{blue!40}72.47& \cellcolor{blue!40}71.12 \\
 & layer4 & \cellcolor{blue!7}18.36& \cellcolor{blue!7}72.00& \cellcolor{blue!7}77.89& \cellcolor{red!6}79.00& \cellcolor{blue!7}79.15& \cellcolor{red!6}78.62& \cellcolor{red!6}77.65& \cellcolor{red!6}77.02& \cellcolor{blue!40}76.73& \cellcolor{red!6}75.52& \cellcolor{red!6}73.96& \cellcolor{red!6}72.08& \cellcolor{red!6}70.66 \\
\hline
4 & none & \cellcolor{gray!20}1.49 & \cellcolor{gray!20}41.50 & \cellcolor{gray!20}56.39 & \cellcolor{gray!20}62.54 & \cellcolor{gray!20}65.46 & \cellcolor{gray!20}67.42 & \cellcolor{gray!20}67.82 & \cellcolor{gray!20}68.16 & \cellcolor{gray!20}68.50 & \cellcolor{gray!20}67.61 & \cellcolor{gray!20}66.88 & \cellcolor{gray!20}66.08 & \cellcolor{gray!20}65.20  \\
 & conv0 & \cellcolor{blue!40}3.29& \cellcolor{blue!40}47.89& \cellcolor{blue!40}60.51& \cellcolor{blue!40}65.48& \cellcolor{blue!40}67.30& \cellcolor{blue!40}68.26& \cellcolor{blue!40}68.43& \cellcolor{blue!30}68.55& \cellcolor{blue!27}68.57& \cellcolor{red!6}67.59& \cellcolor{red!6}66.24& \cellcolor{red!6}65.22& \cellcolor{red!6}64.42 \\
 & layer1 & \cellcolor{red!6}1.43& \cellcolor{blue!7}42.43& \cellcolor{blue!8}57.25& \cellcolor{blue!10}63.31& \cellcolor{blue!11}66.00& \cellcolor{blue!10}67.64& \cellcolor{blue!11}68.00& \cellcolor{blue!7}68.24& \cellcolor{red!6}68.31& \cellcolor{red!6}67.42& \cellcolor{red!6}66.75& \cellcolor{red!6}65.83& \cellcolor{red!6}65.05 \\
 & layer2 & \cellcolor{blue!7}1.52& \cellcolor{blue!7}42.08& \cellcolor{blue!7}56.94& \cellcolor{blue!7}63.07& \cellcolor{blue!8}65.87& \cellcolor{blue!19}67.82& \cellcolor{blue!13}68.03& \cellcolor{blue!7}68.26& \cellcolor{red!6}68.33& \cellcolor{blue!7}67.62& \cellcolor{red!6}66.80& \cellcolor{red!6}65.73& \cellcolor{red!6}65.01 \\
 & layer3 & \cellcolor{red!6}1.46& \cellcolor{blue!7}41.67& \cellcolor{blue!7}56.74& \cellcolor{blue!7}62.72& \cellcolor{blue!7}65.75& \cellcolor{blue!16}67.77& \cellcolor{blue!9}67.97& \cellcolor{blue!40}68.67& \cellcolor{blue!40}68.60& \cellcolor{blue!40}67.89& \cellcolor{blue!40}67.21& \cellcolor{blue!40}66.21& \cellcolor{blue!40}65.27 \\
 & layer4 & \cellcolor{blue!7}1.50& \cellcolor{blue!7}41.63& \cellcolor{blue!7}56.48& \cellcolor{blue!7}62.67& \cellcolor{blue!7}65.47& \cellcolor{red!6}67.37& \cellcolor{red!6}67.66& \cellcolor{red!6}68.08& \cellcolor{red!6}68.32& \cellcolor{red!6}67.50& \cellcolor{red!6}66.72& \cellcolor{red!6}65.97& \cellcolor{blue!17}65.23 \\
\hline
6 & none & \cellcolor{gray!20}0.05 & \cellcolor{gray!20}19.10 & \cellcolor{gray!20}35.31 & \cellcolor{gray!20}44.50 & \cellcolor{gray!20}50.31 & \cellcolor{gray!20}53.50 & \cellcolor{gray!20}55.59 & \cellcolor{gray!20}57.45 & \cellcolor{gray!20}58.60 & \cellcolor{gray!20}58.66 & \cellcolor{gray!20}59.12 & \cellcolor{gray!20}59.03 & \cellcolor{gray!20}58.97  \\
 & conv0 & \cellcolor{blue!40}0.16& \cellcolor{blue!40}24.43& \cellcolor{blue!40}39.76& \cellcolor{blue!40}48.96& \cellcolor{blue!40}53.64& \cellcolor{blue!40}55.95& \cellcolor{blue!40}57.96& \cellcolor{blue!40}58.94& \cellcolor{blue!40}59.74& \cellcolor{blue!40}59.56& \cellcolor{red!6}59.10& \cellcolor{blue!40}59.27& \cellcolor{red!6}58.84 \\
 & layer1 & 0.05 & \cellcolor{blue!7}19.83& \cellcolor{blue!7}35.94& \cellcolor{blue!9}45.55& \cellcolor{blue!10}51.20& \cellcolor{blue!10}54.14& \cellcolor{blue!7}56.01& \cellcolor{blue!8}57.75& \cellcolor{blue!7}58.79& \cellcolor{blue!7}58.79& \cellcolor{red!6}58.99& \cellcolor{blue!8}59.08& \cellcolor{blue!7}59.00 \\
 & layer2 & 0.05 & \cellcolor{blue!7}19.53& \cellcolor{blue!7}35.79& \cellcolor{blue!7}45.11& \cellcolor{blue!7}50.76& \cellcolor{blue!7}53.97& \cellcolor{blue!7}55.95& \cellcolor{blue!10}57.83& \cellcolor{blue!7}58.68& \cellcolor{blue!9}58.87& \cellcolor{blue!12}59.17& \cellcolor{blue!40}59.27& \cellcolor{blue!11}59.07 \\
 & layer3 & 0.05 & \cellcolor{blue!7}19.19& \cellcolor{blue!7}35.40& \cellcolor{blue!7}44.83& \cellcolor{blue!7}50.56& \cellcolor{blue!7}53.98& \cellcolor{blue!8}56.09& \cellcolor{blue!7}57.73& \cellcolor{blue!7}58.81& \cellcolor{blue!11}58.92& \cellcolor{blue!40}59.28& \cellcolor{blue!21}59.16& \cellcolor{blue!40}59.33 \\
 & layer4 & 0.05 & \cellcolor{blue!7}19.16& \cellcolor{red!6}35.29& \cellcolor{red!6}44.48& \cellcolor{blue!7}50.32& \cellcolor{red!6}53.45& 55.59 & \cellcolor{red!6}57.39& \cellcolor{blue!7}58.62& \cellcolor{red!6}58.54& \cellcolor{red!6}58.96& \cellcolor{red!6}58.84& \cellcolor{red!6}58.84 \\
\hline
8 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}7.74 & \cellcolor{gray!20}19.37 & \cellcolor{gray!20}29.25 & \cellcolor{gray!20}36.20 & \cellcolor{gray!20}41.00 & \cellcolor{gray!20}44.29 & \cellcolor{gray!20}46.76 & \cellcolor{gray!20}48.77 & \cellcolor{gray!20}50.13 & \cellcolor{gray!20}51.08 & \cellcolor{gray!20}52.21 & \cellcolor{gray!20}52.53  \\
 & conv0 & 0.00 & \cellcolor{blue!40}10.37& \cellcolor{blue!40}23.46& \cellcolor{blue!40}33.43& \cellcolor{blue!40}39.70& \cellcolor{blue!40}43.41& \cellcolor{blue!40}46.91& \cellcolor{blue!40}48.88& \cellcolor{blue!40}50.43& \cellcolor{blue!40}51.26& \cellcolor{blue!40}52.40& \cellcolor{blue!40}53.06& \cellcolor{blue!31}52.75 \\
 & layer1 & 0.00 & \cellcolor{blue!7}7.97& \cellcolor{blue!7}19.68& \cellcolor{blue!8}30.16& \cellcolor{blue!9}37.01& \cellcolor{blue!11}41.67& \cellcolor{blue!7}44.78& \cellcolor{blue!7}47.12& \cellcolor{blue!12}49.28& \cellcolor{blue!15}50.58& \cellcolor{blue!7}51.23& \cellcolor{blue!9}52.42& \cellcolor{red!6}52.42 \\
 & layer2 & 0.00 & \cellcolor{blue!7}7.88& \cellcolor{blue!7}19.71& \cellcolor{blue!7}29.56& \cellcolor{blue!7}36.74& \cellcolor{blue!11}41.70& \cellcolor{blue!9}44.90& \cellcolor{blue!9}47.24& \cellcolor{blue!14}49.36& \cellcolor{blue!14}50.53& \cellcolor{blue!10}51.43& \cellcolor{blue!8}52.38& \cellcolor{blue!40}52.81 \\
 & layer3 & 0.00 & \cellcolor{red!6}7.67& \cellcolor{blue!7}19.43& \cellcolor{blue!7}29.37& \cellcolor{blue!7}36.28& \cellcolor{blue!7}41.47& \cellcolor{blue!7}44.48& \cellcolor{blue!9}47.25& \cellcolor{blue!14}49.37& \cellcolor{blue!7}50.29& \cellcolor{blue!8}51.35& \cellcolor{blue!14}52.51& \cellcolor{blue!25}52.71 \\
 & layer4 & 0.00 & \cellcolor{red!6}7.69& \cellcolor{red!6}19.34& \cellcolor{red!6}29.20& 36.20 & \cellcolor{blue!7}41.08& \cellcolor{red!6}44.26& \cellcolor{blue!7}46.84& \cellcolor{blue!7}48.79& \cellcolor{red!6}50.09& \cellcolor{blue!7}51.10& \cellcolor{red!6}52.19& \cellcolor{blue!7}52.55 \\
\hline
10 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}2.66 & \cellcolor{gray!20}9.63 & \cellcolor{gray!20}17.81 & \cellcolor{gray!20}24.41 & \cellcolor{gray!20}29.79 & \cellcolor{gray!20}33.58 & \cellcolor{gray!20}36.81 & \cellcolor{gray!20}39.64 & \cellcolor{gray!20}41.57 & \cellcolor{gray!20}43.21 & \cellcolor{gray!20}45.14 & \cellcolor{gray!20}45.67  \\
 & conv0 & 0.00 & \cellcolor{blue!40}3.69& \cellcolor{blue!40}12.20& \cellcolor{blue!40}20.99& \cellcolor{blue!40}27.50& \cellcolor{blue!40}32.11& \cellcolor{blue!40}36.55& \cellcolor{blue!40}39.04& \cellcolor{blue!40}41.56& \cellcolor{blue!40}43.31& \cellcolor{blue!40}44.84& \cellcolor{blue!40}46.54& \cellcolor{blue!40}46.76 \\
 & layer1 & 0.00 & \cellcolor{blue!7}2.68& \cellcolor{blue!7}9.93& \cellcolor{blue!8}18.50& \cellcolor{blue!10}25.19& \cellcolor{blue!11}30.46& \cellcolor{blue!9}34.25& \cellcolor{blue!7}37.10& \cellcolor{blue!7}40.02& \cellcolor{blue!7}41.78& \cellcolor{blue!7}43.43& \cellcolor{blue!8}45.43& \cellcolor{blue!7}45.82 \\
 & layer2 & 0.00 & \cellcolor{blue!7}2.71& \cellcolor{blue!7}9.82& \cellcolor{blue!7}18.17& \cellcolor{blue!7}24.75& \cellcolor{blue!10}30.39& \cellcolor{blue!10}34.36& \cellcolor{blue!8}37.31& \cellcolor{blue!13}40.30& \cellcolor{blue!11}42.09& \cellcolor{blue!16}43.87& \cellcolor{blue!14}45.64& \cellcolor{blue!7}45.84 \\
 & layer3 & 0.00 & \cellcolor{red!6}2.63& \cellcolor{red!6}9.59& \cellcolor{blue!7}17.93& \cellcolor{blue!7}24.57& \cellcolor{blue!7}30.17& \cellcolor{blue!7}33.73& \cellcolor{blue!7}37.25& \cellcolor{blue!9}40.09& \cellcolor{blue!7}41.77& \cellcolor{blue!10}43.63& \cellcolor{blue!11}45.55& \cellcolor{blue!9}45.93 \\
 & layer4 & 0.00 & 2.66 & \cellcolor{blue!7}9.69& \cellcolor{red!6}17.80& \cellcolor{blue!7}24.43& \cellcolor{red!6}29.71& \cellcolor{blue!7}33.60& \cellcolor{red!6}36.71& \cellcolor{blue!7}39.66& \cellcolor{red!6}41.54& \cellcolor{blue!7}43.28& \cellcolor{blue!7}45.17& \cellcolor{red!6}45.55 \\
\hline
12 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}0.94 & \cellcolor{gray!20}4.28 & \cellcolor{gray!20}9.97 & \cellcolor{gray!20}15.48 & \cellcolor{gray!20}20.20 & \cellcolor{gray!20}24.16 & \cellcolor{gray!20}27.80 & \cellcolor{gray!20}31.17 & \cellcolor{gray!20}33.49 & \cellcolor{gray!20}35.74 & \cellcolor{gray!20}38.05 & \cellcolor{gray!20}39.27  \\
 & conv0 & 0.00 & \cellcolor{blue!40}1.36& \cellcolor{blue!40}5.93& \cellcolor{blue!40}12.21& \cellcolor{blue!40}17.77& \cellcolor{blue!40}22.64& \cellcolor{blue!40}26.87& \cellcolor{blue!40}29.78& \cellcolor{blue!40}32.87& \cellcolor{blue!40}35.31& \cellcolor{blue!40}37.45& \cellcolor{blue!40}39.52& \cellcolor{blue!40}40.46 \\
 & layer1 & 0.00 & \cellcolor{blue!7}0.98& \cellcolor{blue!7}4.44& \cellcolor{blue!7}10.38& \cellcolor{blue!7}15.86& \cellcolor{blue!10}20.87& \cellcolor{blue!9}24.77& \cellcolor{blue!9}28.27& \cellcolor{blue!11}31.64& \cellcolor{blue!18}34.33& \cellcolor{blue!7}36.00& \cellcolor{blue!12}38.52& \cellcolor{blue!7}39.47 \\
 & layer2 & 0.00 & \cellcolor{blue!7}0.96& \cellcolor{blue!7}4.43& \cellcolor{blue!7}10.22& \cellcolor{blue!8}15.95& \cellcolor{blue!7}20.53& \cellcolor{blue!10}24.84& \cellcolor{blue!11}28.36& \cellcolor{blue!16}31.85& \cellcolor{blue!18}34.32& \cellcolor{blue!17}36.48& \cellcolor{blue!20}38.79& \cellcolor{blue!17}39.80 \\
 & layer3 & 0.00 & \cellcolor{red!6}0.93& \cellcolor{blue!7}4.30& \cellcolor{blue!7}10.03& \cellcolor{blue!7}15.63& \cellcolor{blue!7}20.34& \cellcolor{blue!7}24.58& \cellcolor{blue!7}28.10& \cellcolor{blue!12}31.69& \cellcolor{blue!9}33.93& \cellcolor{blue!9}36.15& \cellcolor{blue!12}38.50& \cellcolor{red!6}39.25 \\
 & layer4 & 0.00 & \cellcolor{blue!7}0.95& \cellcolor{blue!7}4.30& \cellcolor{blue!7}9.99& \cellcolor{red!6}15.44& \cellcolor{blue!7}20.23& \cellcolor{blue!7}24.20& \cellcolor{blue!7}27.90& \cellcolor{red!6}31.16& \cellcolor{red!6}33.44& \cellcolor{blue!7}35.91& \cellcolor{blue!7}38.11& \cellcolor{red!6}38.95 \\
\hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
$\delta$ & Quant. & \multicolumn{7}{c}{$\epsilon$} \\
\cline{3-15}
 & after & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & $7$ & $8$ & $9$ & $10$ & $11$ & $12$ \\
 & layer: & & & & & & & & & & & & & \\
\hline

2 & none & \cellcolor{gray!20}18.15 & \cellcolor{gray!20}71.84 & \cellcolor{gray!20}77.85 & \cellcolor{gray!20}79.01 & \cellcolor{gray!20}79.08 & \cellcolor{gray!20}78.75 & \cellcolor{gray!20}77.77 & \cellcolor{gray!20}77.05 & \cellcolor{gray!20}76.69 & \cellcolor{gray!20}75.57 & \cellcolor{gray!20}74.13 & \cellcolor{gray!20}72.28 & \cellcolor{gray!20}71.01  \\
 & conv0 & \cellcolor{blue!40}26.63& \cellcolor{blue!40}74.31& \cellcolor{blue!40}78.74& \cellcolor{blue!40}79.42& \cellcolor{blue!40}79.62& \cellcolor{blue!40}79.00& \cellcolor{red!6}77.75& \cellcolor{red!6}76.70& \cellcolor{red!6}76.40& \cellcolor{red!6}75.16& \cellcolor{red!6}73.27& \cellcolor{red!6}71.85& \cellcolor{red!6}70.34 \\
 & layer1 & \cellcolor{blue!7}18.34& \cellcolor{blue!11}72.53& \cellcolor{blue!16}78.21& \cellcolor{blue!27}79.29& \cellcolor{blue!9}79.21& \cellcolor{blue!24}78.90& \cellcolor{blue!32}77.89& \cellcolor{red!6}76.87& \cellcolor{red!6}76.63& \cellcolor{red!6}75.24& \cellcolor{red!6}73.98& \cellcolor{red!6}71.88& \cellcolor{red!6}70.71 \\
 & layer2 & \cellcolor{blue!7}18.44& \cellcolor{blue!7}72.22& \cellcolor{blue!7}77.88& \cellcolor{blue!13}79.15& \cellcolor{blue!10}79.22& \cellcolor{blue!14}78.84& \cellcolor{blue!37}77.91& \cellcolor{red!6}76.84& \cellcolor{blue!40}76.76& \cellcolor{red!6}75.55& \cellcolor{red!6}73.85& \cellcolor{red!6}71.98& \cellcolor{red!6}70.55 \\
 & layer3 & \cellcolor{blue!7}18.32& \cellcolor{blue!7}72.12& \cellcolor{blue!7}77.96& \cellcolor{blue!7}79.03& \cellcolor{blue!10}79.22& \cellcolor{blue!12}78.83& \cellcolor{blue!40}77.92& \cellcolor{blue!40}77.20& \cellcolor{blue!11}76.71& \cellcolor{blue!40}75.86& \cellcolor{blue!40}74.19& \cellcolor{blue!40}72.47& \cellcolor{blue!40}71.10 \\
 & layer4 & \cellcolor{blue!7}18.39& \cellcolor{blue!7}71.98& \cellcolor{blue!7}77.86& \cellcolor{red!6}78.98& \cellcolor{blue!7}79.14& \cellcolor{red!6}78.64& \cellcolor{red!6}77.72& \cellcolor{blue!7}77.07& 76.69 & \cellcolor{blue!7}75.60& \cellcolor{red!6}74.07& \cellcolor{red!6}72.15& \cellcolor{red!6}70.69 \\
\hline
4 & none & \cellcolor{gray!20}1.49 & \cellcolor{gray!20}41.50 & \cellcolor{gray!20}56.39 & \cellcolor{gray!20}62.54 & \cellcolor{gray!20}65.46 & \cellcolor{gray!20}67.42 & \cellcolor{gray!20}67.82 & \cellcolor{gray!20}68.16 & \cellcolor{gray!20}68.50 & \cellcolor{gray!20}67.61 & \cellcolor{gray!20}66.88 & \cellcolor{gray!20}66.08 & \cellcolor{gray!20}65.20  \\
 & conv0 & \cellcolor{blue!40}2.72& \cellcolor{blue!40}46.53& \cellcolor{blue!40}59.75& \cellcolor{blue!40}64.90& \cellcolor{blue!40}67.06& \cellcolor{blue!40}68.18& \cellcolor{blue!40}68.35& \cellcolor{blue!40}68.49& \cellcolor{blue!40}68.74& \cellcolor{blue!24}67.71& \cellcolor{red!6}66.45& \cellcolor{red!6}65.56& \cellcolor{red!6}64.78 \\
 & layer1 & \cellcolor{red!6}1.43& \cellcolor{blue!7}42.21& \cellcolor{blue!9}57.19& \cellcolor{blue!11}63.21& \cellcolor{blue!8}65.80& \cellcolor{blue!13}67.67& \cellcolor{blue!7}67.89& \cellcolor{blue!7}68.22& \cellcolor{red!6}68.37& \cellcolor{red!6}67.52& \cellcolor{red!6}66.77& \cellcolor{red!6}65.88& \cellcolor{red!6}65.03 \\
 & layer2 & \cellcolor{blue!7}1.53& \cellcolor{blue!7}41.99& \cellcolor{blue!7}56.89& \cellcolor{blue!7}62.95& \cellcolor{blue!7}65.76& \cellcolor{blue!18}67.78& \cellcolor{blue!10}67.96& \cellcolor{blue!7}68.22& \cellcolor{red!6}68.42& \cellcolor{blue!7}67.62& \cellcolor{red!6}66.68& \cellcolor{red!6}65.86& \cellcolor{red!6}64.92 \\
 & layer3 & \cellcolor{red!6}1.46& \cellcolor{red!6}41.44& \cellcolor{blue!7}56.68& \cellcolor{blue!7}62.75& \cellcolor{blue!7}65.70& \cellcolor{blue!9}67.60& \cellcolor{blue!8}67.93& \cellcolor{blue!27}68.39& \cellcolor{blue!28}68.67& \cellcolor{blue!40}67.77& \cellcolor{blue!40}67.11& \cellcolor{blue!40}66.19& \cellcolor{blue!40}65.35 \\
 & layer4 & \cellcolor{blue!7}1.50& \cellcolor{blue!7}41.57& \cellcolor{blue!7}56.47& \cellcolor{blue!7}62.63& \cellcolor{blue!7}65.52& \cellcolor{red!6}67.36& \cellcolor{red!6}67.72& \cellcolor{red!6}68.03& \cellcolor{red!6}68.27& \cellcolor{red!6}67.46& \cellcolor{red!6}66.74& \cellcolor{red!6}65.92& 65.20  \\
\hline
6 & none & \cellcolor{gray!20}0.05 & \cellcolor{gray!20}19.10 & \cellcolor{gray!20}35.31 & \cellcolor{gray!20}44.50 & \cellcolor{gray!20}50.31 & \cellcolor{gray!20}53.50 & \cellcolor{gray!20}55.59 & \cellcolor{gray!20}57.45 & \cellcolor{gray!20}58.60 & \cellcolor{gray!20}58.66 & \cellcolor{gray!20}59.12 & \cellcolor{gray!20}59.03 & \cellcolor{gray!20}58.97  \\
 & conv0 & \cellcolor{blue!40}0.13& \cellcolor{blue!40}23.23& \cellcolor{blue!40}38.93& \cellcolor{blue!40}47.84& \cellcolor{blue!40}52.99& \cellcolor{blue!40}55.47& \cellcolor{blue!40}57.49& \cellcolor{blue!40}58.75& \cellcolor{blue!40}59.62& \cellcolor{blue!40}59.36& \cellcolor{red!6}59.08& \cellcolor{blue!40}59.29& \cellcolor{red!6}58.93 \\
 & layer1 & 0.05 & \cellcolor{blue!7}19.69& \cellcolor{blue!7}35.70& \cellcolor{blue!9}45.32& \cellcolor{blue!11}51.09& \cellcolor{blue!9}53.99& \cellcolor{blue!7}55.95& \cellcolor{blue!7}57.65& \cellcolor{blue!7}58.69& \cellcolor{blue!7}58.70& \cellcolor{red!6}58.97& \cellcolor{blue!9}59.09& \cellcolor{red!6}58.96 \\
 & layer2 & 0.05 & \cellcolor{blue!7}19.43& \cellcolor{blue!7}35.75& \cellcolor{blue!7}45.02& \cellcolor{blue!7}50.63& \cellcolor{blue!7}53.79& \cellcolor{blue!7}55.86& \cellcolor{blue!7}57.67& \cellcolor{blue!7}58.61& \cellcolor{blue!12}58.88& \cellcolor{blue!40}59.22& \cellcolor{blue!19}59.16& \cellcolor{blue!17}59.09 \\
 & layer3 & 0.05 & \cellcolor{blue!7}19.17& \cellcolor{blue!7}35.39& \cellcolor{blue!7}44.67& \cellcolor{blue!7}50.55& \cellcolor{blue!7}53.86& \cellcolor{blue!10}56.08& \cellcolor{blue!7}57.62& \cellcolor{blue!7}58.75& \cellcolor{blue!7}58.71& \cellcolor{blue!36}59.21& \cellcolor{blue!27}59.21& \cellcolor{blue!40}59.25 \\
 & layer4 & 0.05 & \cellcolor{blue!7}19.13& \cellcolor{red!6}35.26& \cellcolor{blue!7}44.53& \cellcolor{blue!7}50.37& \cellcolor{red!6}53.42& \cellcolor{red!6}55.51& \cellcolor{red!6}57.42& \cellcolor{blue!7}58.64& \cellcolor{red!6}58.61& \cellcolor{red!6}58.94& \cellcolor{red!6}58.89& \cellcolor{red!6}58.91 \\
\hline
8 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}7.74 & \cellcolor{gray!20}19.37 & \cellcolor{gray!20}29.25 & \cellcolor{gray!20}36.20 & \cellcolor{gray!20}41.00 & \cellcolor{gray!20}44.29 & \cellcolor{gray!20}46.76 & \cellcolor{gray!20}48.77 & \cellcolor{gray!20}50.13 & \cellcolor{gray!20}51.08 & \cellcolor{gray!20}52.21 & \cellcolor{gray!20}52.53  \\
 & conv0 & 0.00 & \cellcolor{blue!40}9.76& \cellcolor{blue!40}22.43& \cellcolor{blue!40}32.50& \cellcolor{blue!40}38.89& \cellcolor{blue!40}43.00& \cellcolor{blue!40}46.38& \cellcolor{blue!40}48.43& \cellcolor{blue!40}50.11& \cellcolor{blue!40}51.17& \cellcolor{blue!40}52.19& \cellcolor{blue!40}53.02& \cellcolor{blue!40}52.76 \\
 & layer1 & 0.00 & \cellcolor{blue!7}7.89& \cellcolor{blue!7}19.61& \cellcolor{blue!7}29.85& \cellcolor{blue!9}36.87& \cellcolor{blue!10}41.55& \cellcolor{blue!8}44.74& \cellcolor{blue!7}47.02& \cellcolor{blue!14}49.25& \cellcolor{blue!13}50.48& \cellcolor{blue!7}51.15& \cellcolor{blue!10}52.43& \cellcolor{red!6}52.40 \\
 & layer2 & 0.00 & \cellcolor{blue!7}7.82& \cellcolor{blue!7}19.61& \cellcolor{blue!7}29.48& \cellcolor{blue!7}36.58& \cellcolor{blue!8}41.43& \cellcolor{blue!8}44.72& \cellcolor{blue!10}47.18& \cellcolor{blue!16}49.33& \cellcolor{blue!11}50.43& \cellcolor{blue!7}51.29& 52.21 & \cellcolor{blue!24}52.67 \\
 & layer3 & 0.00 & \cellcolor{red!6}7.66& \cellcolor{blue!7}19.40& \cellcolor{red!6}29.24& \cellcolor{blue!7}36.29& \cellcolor{blue!7}41.32& \cellcolor{blue!7}44.60& \cellcolor{blue!7}47.09& \cellcolor{blue!14}49.24& \cellcolor{blue!7}50.26& \cellcolor{blue!10}51.36& \cellcolor{blue!9}52.40& \cellcolor{blue!31}52.71 \\
 & layer4 & 0.00 & \cellcolor{red!6}7.70& \cellcolor{red!6}19.35& \cellcolor{red!6}29.21& \cellcolor{red!6}36.18& \cellcolor{blue!7}41.03& \cellcolor{red!6}44.11& \cellcolor{blue!7}46.86& \cellcolor{red!6}48.76& \cellcolor{red!6}50.07& \cellcolor{red!6}50.95& \cellcolor{blue!7}52.23& \cellcolor{red!6}52.52 \\
\hline
10 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}2.66 & \cellcolor{gray!20}9.63 & \cellcolor{gray!20}17.81 & \cellcolor{gray!20}24.41 & \cellcolor{gray!20}29.79 & \cellcolor{gray!20}33.58 & \cellcolor{gray!20}36.81 & \cellcolor{gray!20}39.64 & \cellcolor{gray!20}41.57 & \cellcolor{gray!20}43.21 & \cellcolor{gray!20}45.14 & \cellcolor{gray!20}45.67  \\
 & conv0 & 0.00 & \cellcolor{blue!40}3.32& \cellcolor{blue!40}11.74& \cellcolor{blue!40}20.22& \cellcolor{blue!40}26.84& \cellcolor{blue!40}31.74& \cellcolor{blue!40}35.95& \cellcolor{blue!40}38.61& \cellcolor{blue!40}41.14& \cellcolor{blue!40}42.86& \cellcolor{blue!40}44.47& \cellcolor{blue!40}46.17& \cellcolor{blue!40}46.42 \\
 & layer1 & 0.00 & \cellcolor{red!6}2.65& \cellcolor{blue!7}9.85& \cellcolor{blue!8}18.32& \cellcolor{blue!8}24.93& \cellcolor{blue!9}30.25& \cellcolor{blue!9}34.16& \cellcolor{blue!7}36.95& \cellcolor{blue!9}39.99& \cellcolor{blue!7}41.76& \cellcolor{blue!7}43.39& \cellcolor{blue!8}45.35& \cellcolor{blue!7}45.68 \\
 & layer2 & 0.00 & \cellcolor{blue!7}2.68& \cellcolor{blue!7}9.79& \cellcolor{blue!7}18.11& \cellcolor{blue!7}24.63& \cellcolor{blue!10}30.30& \cellcolor{blue!10}34.22& \cellcolor{blue!9}37.24& \cellcolor{blue!14}40.20& \cellcolor{blue!11}41.94& \cellcolor{blue!18}43.80& \cellcolor{blue!15}45.54& \cellcolor{blue!7}45.79 \\
 & layer3 & 0.00 & \cellcolor{red!6}2.63& \cellcolor{red!6}9.53& \cellcolor{blue!7}17.82& \cellcolor{blue!7}24.48& \cellcolor{blue!7}29.97& \cellcolor{blue!7}33.78& \cellcolor{blue!7}37.13& \cellcolor{blue!8}39.96& \cellcolor{blue!7}41.73& \cellcolor{blue!8}43.48& \cellcolor{blue!10}45.40& \cellcolor{blue!12}45.91 \\
 & layer4 & 0.00 & \cellcolor{blue!7}2.69& \cellcolor{blue!7}9.69& \cellcolor{blue!7}17.83& \cellcolor{red!6}24.40& \cellcolor{red!6}29.72& 33.58 & \cellcolor{red!6}36.69& \cellcolor{blue!7}39.81& \cellcolor{red!6}41.52& 43.21 & \cellcolor{blue!7}45.16& \cellcolor{red!6}45.60 \\
\hline
12 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}0.94 & \cellcolor{gray!20}4.28 & \cellcolor{gray!20}9.97 & \cellcolor{gray!20}15.48 & \cellcolor{gray!20}20.20 & \cellcolor{gray!20}24.16 & \cellcolor{gray!20}27.80 & \cellcolor{gray!20}31.17 & \cellcolor{gray!20}33.49 & \cellcolor{gray!20}35.74 & \cellcolor{gray!20}38.05 & \cellcolor{gray!20}39.27  \\
 & conv0 & 0.00 & \cellcolor{blue!40}1.30& \cellcolor{blue!40}5.61& \cellcolor{blue!40}11.69& \cellcolor{blue!40}17.15& \cellcolor{blue!40}22.15& \cellcolor{blue!40}26.27& \cellcolor{blue!40}29.40& \cellcolor{blue!40}32.41& \cellcolor{blue!40}35.07& \cellcolor{blue!40}37.07& \cellcolor{blue!40}39.30& \cellcolor{blue!40}40.35 \\
 & layer1 & 0.00 & \cellcolor{blue!7}0.98& \cellcolor{blue!7}4.37& \cellcolor{blue!7}10.29& \cellcolor{blue!8}15.82& \cellcolor{blue!10}20.72& \cellcolor{blue!8}24.63& \cellcolor{blue!10}28.23& \cellcolor{blue!13}31.58& \cellcolor{blue!17}34.20& \cellcolor{blue!9}36.04& \cellcolor{blue!10}38.39& \cellcolor{blue!7}39.42 \\
 & layer2 & 0.00 & \cellcolor{blue!7}0.96& \cellcolor{blue!7}4.39& \cellcolor{blue!7}10.15& \cellcolor{blue!7}15.80& \cellcolor{blue!7}20.45& \cellcolor{blue!10}24.72& \cellcolor{blue!10}28.23& \cellcolor{blue!16}31.68& \cellcolor{blue!14}34.08& \cellcolor{blue!19}36.38& \cellcolor{blue!23}38.77& \cellcolor{blue!12}39.62 \\
 & layer3 & 0.00 & \cellcolor{blue!7}0.95& \cellcolor{red!6}4.27& \cellcolor{blue!7}10.01& \cellcolor{blue!7}15.55& \cellcolor{blue!7}20.26& \cellcolor{blue!7}24.58& \cellcolor{blue!7}27.94& \cellcolor{blue!13}31.58& \cellcolor{blue!7}33.79& \cellcolor{blue!8}36.01& \cellcolor{blue!12}38.43& \cellcolor{red!6}39.24 \\
 & layer4 & 0.00 & 0.94 & \cellcolor{red!6}4.27& \cellcolor{blue!7}9.99& \cellcolor{red!6}15.41& \cellcolor{blue!7}20.22& \cellcolor{red!6}24.15& \cellcolor{blue!7}27.89& \cellcolor{red!6}31.09& \cellcolor{blue!7}33.52& \cellcolor{blue!7}35.84& \cellcolor{red!6}38.01& \cellcolor{red!6}39.03 \\
\hline

\end{tabular}
\caption{Evaluation of quantization after four intermediate features of $\epsilon$-robust \underline{ResNet-18} models on the Transfer PGD$_{\delta}$-20 attack at $\underline{\beta=12.0}$.}
\label{tab:TPGD_appendix_12}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}[H]
\tiny
\centering
\begin{tabular}{c|c|c|c|c|c|c|c|c}
$\delta$ & Quant. & \multicolumn{7}{c}{$\epsilon$} \\
\cline{3-9}
 & after & $0$ & $2$ & $4$ & $6$ & $8$ & $10$ & $12$ \\
 & layer: & & & & & & \\
\hline

2 & none & \cellcolor{gray!20}2.43 & \cellcolor{gray!20}81.77 & \cellcolor{gray!20}82.67 & \cellcolor{gray!20}81.58 & \cellcolor{gray!20}79.19 & \cellcolor{gray!20}76.23 & \cellcolor{gray!20}71.20  \\
 & init conv & \cellcolor{red!6}2.35& \cellcolor{red!6}81.63& \cellcolor{blue!40}82.76& \cellcolor{blue!40}81.60& \cellcolor{red!6}79.06& \cellcolor{red!6}75.95& \cellcolor{red!6}70.90 \\
 & layer[0] & \cellcolor{red!6}2.29& \cellcolor{blue!40}81.85& \cellcolor{red!6}82.60& \cellcolor{red!6}81.42& \cellcolor{red!6}78.92& \cellcolor{red!6}76.05& \cellcolor{red!6}70.92 \\
 & layer[1] & \cellcolor{red!6}2.40& \cellcolor{red!6}81.72& \cellcolor{blue!40}82.76& \cellcolor{red!6}81.54& \cellcolor{red!6}79.01& \cellcolor{red!6}75.99& \cellcolor{red!6}70.46 \\
 & layer[2] & \cellcolor{blue!40}2.47& \cellcolor{red!6}81.68& \cellcolor{blue!31}82.74& \cellcolor{red!6}81.45& \cellcolor{red!6}79.00& \cellcolor{red!6}75.98& \cellcolor{red!6}70.78 \\
\hline
4 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}62.12 & \cellcolor{gray!20}70.87 & \cellcolor{gray!20}72.80 & \cellcolor{gray!20}71.81 & \cellcolor{gray!20}69.95 & \cellcolor{gray!20}66.20  \\
 & init conv & 0.00 & \cellcolor{red!6}61.86& \cellcolor{red!6}70.83& \cellcolor{blue!20}72.93& \cellcolor{red!6}71.53& \cellcolor{red!6}69.62& \cellcolor{red!6}65.87 \\
 & layer[0] & 0.00 & \cellcolor{blue!40}62.43& \cellcolor{blue!24}70.90& \cellcolor{blue!40}73.06& \cellcolor{red!6}71.78& \cellcolor{red!6}69.79& \cellcolor{red!6}65.97 \\
 & layer[1] & 0.00 & 62.12 & \cellcolor{blue!40}70.92& \cellcolor{blue!9}72.86& \cellcolor{red!6}71.74& \cellcolor{red!6}69.75& \cellcolor{red!6}65.82 \\
 & layer[2] & 0.00 & \cellcolor{blue!7}62.15& \cellcolor{blue!24}70.90& \cellcolor{red!6}72.74& \cellcolor{red!6}71.77& \cellcolor{red!6}69.91& \cellcolor{red!6}65.70 \\
\hline
6 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}39.50 & \cellcolor{gray!20}56.25 & \cellcolor{gray!20}62.01 & \cellcolor{gray!20}62.91 & \cellcolor{gray!20}63.28 & \cellcolor{gray!20}60.54  \\
 & init conv & 0.00 & \cellcolor{red!6}39.40& \cellcolor{blue!7}56.28& \cellcolor{blue!13}62.11& \cellcolor{blue!8}62.92& \cellcolor{red!6}63.02& \cellcolor{blue!40}60.61 \\
 & layer[0] & 0.00 & \cellcolor{blue!40}40.42& \cellcolor{blue!40}56.73& \cellcolor{blue!12}62.10& \cellcolor{red!6}62.88& \cellcolor{red!6}63.08& \cellcolor{red!6}60.48 \\
 & layer[1] & 0.00 & \cellcolor{blue!10}39.75& \cellcolor{blue!14}56.42& \cellcolor{blue!40}62.31& \cellcolor{blue!40}62.96& \cellcolor{red!6}63.27& \cellcolor{red!6}60.26 \\
 & layer[2] & 0.00 & \cellcolor{blue!7}39.54& \cellcolor{blue!7}56.26& \cellcolor{blue!16}62.13& \cellcolor{blue!23}62.94& \cellcolor{red!6}63.17& \cellcolor{red!6}60.45 \\
\hline
8 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}22.08 & \cellcolor{gray!20}41.20 & \cellcolor{gray!20}49.83 & \cellcolor{gray!20}53.72 & \cellcolor{gray!20}55.81 & \cellcolor{gray!20}54.67  \\
 & init conv & 0.00 & \cellcolor{red!6}21.88& \cellcolor{blue!7}41.26& \cellcolor{red!6}49.78& \cellcolor{blue!14}53.80& \cellcolor{red!6}55.55& \cellcolor{red!6}54.34 \\
 & layer[0] & 0.00 & \cellcolor{blue!40}22.75& \cellcolor{blue!40}41.74& \cellcolor{blue!14}49.92& \cellcolor{blue!36}53.92& \cellcolor{red!6}55.64& \cellcolor{red!6}54.42 \\
 & layer[1] & 0.00 & \cellcolor{blue!9}22.24& \cellcolor{blue!14}41.39& \cellcolor{blue!40}50.08& \cellcolor{blue!40}53.94& \cellcolor{red!6}55.58& \cellcolor{red!6}54.49 \\
 & layer[2] & 0.00 & \cellcolor{red!6}22.01& \cellcolor{blue!7}41.21& \cellcolor{blue!7}49.84& \cellcolor{blue!9}53.77& \cellcolor{red!6}55.53& \cellcolor{red!6}54.62 \\
\hline
10 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}11.15 & \cellcolor{gray!20}28.19 & \cellcolor{gray!20}38.37 & \cellcolor{gray!20}44.65 & \cellcolor{gray!20}47.70 & \cellcolor{gray!20}48.12  \\
 & init conv & 0.00 & \cellcolor{red!6}10.89& \cellcolor{blue!7}28.28& \cellcolor{red!6}38.35& \cellcolor{red!6}44.58& \cellcolor{blue!14}47.78& \cellcolor{blue!16}48.34 \\
 & layer[0] & 0.00 & \cellcolor{blue!40}11.69& \cellcolor{blue!40}28.84& \cellcolor{blue!40}38.85& \cellcolor{blue!40}45.02& \cellcolor{blue!40}47.92& \cellcolor{blue!24}48.45 \\
 & layer[1] & 0.00 & \cellcolor{blue!7}11.23& \cellcolor{blue!17}28.47& \cellcolor{blue!34}38.79& \cellcolor{blue!18}44.82& \cellcolor{red!6}47.68& \cellcolor{blue!40}48.66 \\
 & layer[2] & 0.00 & 11.15 & \cellcolor{blue!9}28.34& \cellcolor{blue!16}38.57& \cellcolor{red!6}44.61& \cellcolor{red!6}47.66& \cellcolor{blue!7}48.20 \\
\hline
12 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}5.18 & \cellcolor{gray!20}17.54 & \cellcolor{gray!20}28.08 & \cellcolor{gray!20}35.93 & \cellcolor{gray!20}39.84 & \cellcolor{gray!20}42.09  \\
 & init conv & 0.00 & \cellcolor{red!6}5.08& \cellcolor{blue!7}17.62& \cellcolor{blue!7}28.12& \cellcolor{red!6}35.79& \cellcolor{red!6}39.72& \cellcolor{red!6}42.06 \\
 & layer[0] & 0.00 & \cellcolor{blue!40}5.35& \cellcolor{blue!40}18.19& \cellcolor{blue!40}28.61& \cellcolor{blue!24}36.18& \cellcolor{blue!7}39.92& \cellcolor{blue!16}42.21 \\
 & layer[1] & 0.00 & \cellcolor{blue!16}5.25& \cellcolor{blue!19}17.85& \cellcolor{blue!14}28.27& \cellcolor{blue!40}36.34& \cellcolor{blue!40}40.32& \cellcolor{blue!40}42.38 \\
 & layer[2] & 0.00 & \cellcolor{red!6}5.15& \cellcolor{blue!7}17.63& \cellcolor{blue!10}28.22& \cellcolor{blue!28}36.22& \cellcolor{blue!16}40.04& \cellcolor{blue!23}42.26 \\
\hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
$\delta$ & Quant. & \multicolumn{7}{c}{$\epsilon$} \\
\cline{3-9}
 & after & $0$ & $2$ & $4$ & $6$ & $8$ & $10$ & $12$ \\
 & layer: & & & & & & \\
\hline

2 & none & \cellcolor{gray!20}2.43 & \cellcolor{gray!20}81.77 & \cellcolor{gray!20}82.67 & \cellcolor{gray!20}81.58 & \cellcolor{gray!20}79.19 & \cellcolor{gray!20}76.23 & \cellcolor{gray!20}71.20  \\
 & init conv & \cellcolor{blue!10}2.45& \cellcolor{red!6}81.65& \cellcolor{blue!7}82.69& \cellcolor{blue!40}81.60& \cellcolor{red!6}78.93& \cellcolor{red!6}75.53& \cellcolor{red!6}70.61 \\
 & layer[0] & \cellcolor{red!6}2.19& \cellcolor{blue!40}82.02& \cellcolor{red!6}82.60& \cellcolor{red!6}81.23& \cellcolor{red!6}78.52& \cellcolor{red!6}76.08& \cellcolor{red!6}70.52 \\
 & layer[1] & \cellcolor{red!6}2.41& \cellcolor{red!6}81.72& \cellcolor{blue!40}82.80& \cellcolor{red!6}81.33& \cellcolor{red!6}78.68& \cellcolor{red!6}75.66& \cellcolor{red!6}69.62 \\
 & layer[2] & \cellcolor{blue!40}2.51& \cellcolor{red!6}81.65& 82.67 & \cellcolor{red!6}81.22& \cellcolor{red!6}78.64& \cellcolor{red!6}75.63& \cellcolor{red!6}70.19 \\
\hline
4 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}62.12 & \cellcolor{gray!20}70.87 & \cellcolor{gray!20}72.80 & \cellcolor{gray!20}71.81 & \cellcolor{gray!20}69.95 & \cellcolor{gray!20}66.20  \\
 & init conv & 0.00 & \cellcolor{red!6}61.71& 70.87 & \cellcolor{blue!14}72.88& \cellcolor{red!6}71.41& \cellcolor{red!6}69.44& \cellcolor{red!6}65.58 \\
 & layer[0] & 0.00 & \cellcolor{blue!40}62.84& \cellcolor{blue!40}71.13& \cellcolor{blue!40}73.02& \cellcolor{red!6}71.53& \cellcolor{red!6}69.43& \cellcolor{red!6}65.41 \\
 & layer[1] & 0.00 & \cellcolor{blue!7}62.24& \cellcolor{blue!27}71.05& \cellcolor{red!6}72.77& \cellcolor{red!6}71.60& \cellcolor{red!6}69.64& \cellcolor{red!6}65.15 \\
 & layer[2] & 0.00 & \cellcolor{blue!7}62.19& \cellcolor{blue!13}70.96& \cellcolor{red!6}72.59& \cellcolor{red!6}71.52& \cellcolor{red!6}69.37& \cellcolor{red!6}65.09 \\
\hline
6 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}39.50 & \cellcolor{gray!20}56.25 & \cellcolor{gray!20}62.01 & \cellcolor{gray!20}62.91 & \cellcolor{gray!20}63.28 & \cellcolor{gray!20}60.54  \\
 & init conv & 0.00 & \cellcolor{red!6}39.36& \cellcolor{blue!7}56.37& \cellcolor{blue!7}62.07& \cellcolor{blue!8}62.96& \cellcolor{red!6}62.53& \cellcolor{red!6}60.03 \\
 & layer[0] & 0.00 & \cellcolor{blue!40}41.29& \cellcolor{blue!40}57.01& \cellcolor{blue!29}62.28& \cellcolor{blue!7}62.92& \cellcolor{red!6}62.81& \cellcolor{red!6}60.19 \\
 & layer[1] & 0.00 & \cellcolor{blue!11}40.01& \cellcolor{blue!18}56.61& \cellcolor{blue!40}62.38& \cellcolor{blue!40}63.15& \cellcolor{red!6}63.23& \cellcolor{red!6}59.72 \\
 & layer[2] & 0.00 & \cellcolor{blue!7}39.63& \cellcolor{blue!7}56.31& \cellcolor{blue!29}62.28& \cellcolor{blue!7}62.92& \cellcolor{red!6}62.78& \cellcolor{red!6}60.27 \\
\hline
8 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}22.08 & \cellcolor{gray!20}41.20 & \cellcolor{gray!20}49.83 & \cellcolor{gray!20}53.72 & \cellcolor{gray!20}55.81 & \cellcolor{gray!20}54.67  \\
 & init conv & 0.00 & \cellcolor{red!6}21.56& \cellcolor{blue!7}41.24& \cellcolor{red!6}49.62& \cellcolor{red!6}53.66& \cellcolor{red!6}55.57& \cellcolor{red!6}54.22 \\
 & layer[0] & 0.00 & \cellcolor{blue!40}23.54& \cellcolor{blue!40}42.15& \cellcolor{blue!40}50.54& \cellcolor{blue!40}54.22& \cellcolor{red!6}55.65& \cellcolor{red!6}54.31 \\
 & layer[1] & 0.00 & \cellcolor{blue!8}22.39& \cellcolor{blue!12}41.50& \cellcolor{blue!23}50.25& \cellcolor{blue!28}54.07& \cellcolor{red!6}55.59& \cellcolor{red!6}54.49 \\
 & layer[2] & 0.00 & \cellcolor{red!6}22.03& \cellcolor{blue!7}41.39& \cellcolor{blue!7}49.92& \cellcolor{blue!30}54.10& \cellcolor{red!6}55.53& \cellcolor{red!6}54.53 \\
\hline
10 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}11.15 & \cellcolor{gray!20}28.19 & \cellcolor{gray!20}38.37 & \cellcolor{gray!20}44.65 & \cellcolor{gray!20}47.70 & \cellcolor{gray!20}48.12  \\
 & init conv & 0.00 & \cellcolor{red!6}10.93& \cellcolor{blue!7}28.35& \cellcolor{red!6}38.33& \cellcolor{red!6}44.41& \cellcolor{blue!7}47.78& \cellcolor{blue!30}48.38 \\
 & layer[0] & 0.00 & \cellcolor{blue!40}12.25& \cellcolor{blue!40}29.43& \cellcolor{blue!40}39.32& \cellcolor{blue!40}45.18& \cellcolor{blue!40}48.11& \cellcolor{blue!40}48.46 \\
 & layer[1] & 0.00 & \cellcolor{blue!8}11.38& \cellcolor{blue!16}28.69& \cellcolor{blue!28}39.04& \cellcolor{blue!32}45.08& \cellcolor{blue!26}47.97& \cellcolor{blue!34}48.41 \\
 & layer[2] & 0.00 & \cellcolor{red!6}11.13& \cellcolor{blue!7}28.43& \cellcolor{blue!20}38.85& \cellcolor{red!6}44.60& \cellcolor{blue!16}47.87& \cellcolor{blue!30}48.38 \\
\hline
12 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}5.18 & \cellcolor{gray!20}17.54 & \cellcolor{gray!20}28.08 & \cellcolor{gray!20}35.93 & \cellcolor{gray!20}39.84 & \cellcolor{gray!20}42.09  \\
 & init conv & 0.00 & \cellcolor{red!6}5.05& \cellcolor{blue!7}17.79& \cellcolor{blue!7}28.23& \cellcolor{red!6}35.65& \cellcolor{blue!7}39.95& \cellcolor{red!6}41.86 \\
 & layer[0] & 0.00 & \cellcolor{blue!40}5.71& \cellcolor{blue!40}19.10& \cellcolor{blue!40}29.30& \cellcolor{blue!40}36.61& \cellcolor{blue!22}40.34& \cellcolor{blue!21}42.21 \\
 & layer[1] & 0.00 & \cellcolor{blue!10}5.32& \cellcolor{blue!17}18.23& \cellcolor{blue!18}28.65& \cellcolor{blue!36}36.55& \cellcolor{blue!40}40.72& \cellcolor{blue!40}42.31 \\
 & layer[2] & 0.00 & \cellcolor{red!6}5.16& \cellcolor{blue!7}17.75& \cellcolor{blue!11}28.42& \cellcolor{blue!21}36.29& \cellcolor{blue!14}40.16& \cellcolor{blue!9}42.14 \\
\hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
$\delta$ & Quant. & \multicolumn{7}{c}{$\epsilon$} \\
\cline{3-9}
 & after & $0$ & $2$ & $4$ & $6$ & $8$ & $10$ & $12$ \\
 & layer: & & & & & & \\
\hline

2 & none & \cellcolor{gray!20}2.43 & \cellcolor{gray!20}81.77 & \cellcolor{gray!20}82.67 & \cellcolor{gray!20}81.58 & \cellcolor{gray!20}79.19 & \cellcolor{gray!20}76.23 & \cellcolor{gray!20}71.20  \\
 & init conv & \cellcolor{red!6}2.37& \cellcolor{red!6}81.63& \cellcolor{blue!40}82.82& \cellcolor{red!6}81.55& \cellcolor{red!6}79.12& \cellcolor{red!6}75.80& \cellcolor{red!6}70.85 \\
 & layer[0] & \cellcolor{red!6}2.26& \cellcolor{blue!40}81.90& \cellcolor{red!6}82.55& \cellcolor{red!6}81.39& \cellcolor{red!6}78.75& \cellcolor{red!6}76.10& \cellcolor{red!6}70.89 \\
 & layer[1] & \cellcolor{red!6}2.40& \cellcolor{red!6}81.69& \cellcolor{blue!21}82.75& \cellcolor{red!6}81.44& \cellcolor{red!6}78.86& \cellcolor{red!6}75.97& \cellcolor{red!6}70.21 \\
 & layer[2] & \cellcolor{blue!40}2.50& \cellcolor{red!6}81.68& \cellcolor{blue!21}82.75& \cellcolor{red!6}81.40& \cellcolor{red!6}78.96& \cellcolor{red!6}75.82& \cellcolor{red!6}70.55 \\
\hline
4 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}62.12 & \cellcolor{gray!20}70.87 & \cellcolor{gray!20}72.80 & \cellcolor{gray!20}71.81 & \cellcolor{gray!20}69.95 & \cellcolor{gray!20}66.20  \\
 & init conv & 0.00 & \cellcolor{red!6}61.68& \cellcolor{red!6}70.77& \cellcolor{blue!17}72.92& \cellcolor{red!6}71.42& \cellcolor{red!6}69.62& \cellcolor{red!6}65.79 \\
 & layer[0] & 0.00 & \cellcolor{blue!40}62.64& \cellcolor{blue!7}70.88& \cellcolor{blue!40}73.08& \cellcolor{red!6}71.59& \cellcolor{red!6}69.75& \cellcolor{red!6}65.75 \\
 & layer[1] & 0.00 & \cellcolor{blue!7}62.22& \cellcolor{blue!40}70.94& \cellcolor{blue!7}72.84& \cellcolor{red!6}71.72& \cellcolor{red!6}69.68& \cellcolor{red!6}65.60 \\
 & layer[2] & 0.00 & \cellcolor{blue!7}62.19& \cellcolor{blue!40}70.94& \cellcolor{red!6}72.69& \cellcolor{red!6}71.66& \cellcolor{red!6}69.70& \cellcolor{red!6}65.51 \\
\hline
6 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}39.50 & \cellcolor{gray!20}56.25 & \cellcolor{gray!20}62.01 & \cellcolor{gray!20}62.91 & \cellcolor{gray!20}63.28 & \cellcolor{gray!20}60.54  \\
 & init conv & 0.00 & \cellcolor{red!6}39.41& 56.25 & \cellcolor{blue!9}62.09& \cellcolor{red!6}62.90& \cellcolor{red!6}62.88& \cellcolor{red!6}60.39 \\
 & layer[0] & 0.00 & \cellcolor{blue!40}40.59& \cellcolor{blue!40}56.88& \cellcolor{blue!17}62.16& \cellcolor{red!6}62.85& \cellcolor{red!6}63.00& \cellcolor{red!6}60.38 \\
 & layer[1] & 0.00 & \cellcolor{blue!11}39.80& \cellcolor{blue!18}56.54& \cellcolor{blue!40}62.35& \cellcolor{blue!10}62.92& \cellcolor{red!6}63.23& \cellcolor{red!6}60.06 \\
 & layer[2] & 0.00 & \cellcolor{blue!7}39.55& \cellcolor{blue!7}56.32& \cellcolor{blue!18}62.17& \cellcolor{blue!40}62.95& \cellcolor{red!6}63.13& \cellcolor{blue!40}60.55 \\
\hline
8 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}22.08 & \cellcolor{gray!20}41.20 & \cellcolor{gray!20}49.83 & \cellcolor{gray!20}53.72 & \cellcolor{gray!20}55.81 & \cellcolor{gray!20}54.67  \\
 & init conv & 0.00 & \cellcolor{red!6}21.70& \cellcolor{blue!7}41.24& \cellcolor{red!6}49.71& \cellcolor{blue!7}53.77& \cellcolor{red!6}55.50& \cellcolor{red!6}54.28 \\
 & layer[0] & 0.00 & \cellcolor{blue!40}22.99& \cellcolor{blue!40}41.85& \cellcolor{blue!40}50.17& \cellcolor{blue!28}53.98& \cellcolor{red!6}55.61& \cellcolor{red!6}54.47 \\
 & layer[1] & 0.00 & \cellcolor{blue!9}22.29& \cellcolor{blue!18}41.50& \cellcolor{blue!36}50.14& \cellcolor{blue!40}54.09& \cellcolor{red!6}55.68& \cellcolor{red!6}54.55 \\
 & layer[2] & 0.00 & \cellcolor{red!6}22.01& \cellcolor{blue!9}41.36& \cellcolor{red!6}49.81& \cellcolor{blue!27}53.97& \cellcolor{red!6}55.43& \cellcolor{red!6}54.62 \\
\hline
10 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}11.15 & \cellcolor{gray!20}28.19 & \cellcolor{gray!20}38.37 & \cellcolor{gray!20}44.65 & \cellcolor{gray!20}47.70 & \cellcolor{gray!20}48.12  \\
 & init conv & 0.00 & \cellcolor{red!6}10.92& \cellcolor{blue!7}28.30& \cellcolor{red!6}38.36& \cellcolor{red!6}44.56& \cellcolor{blue!17}47.79& \cellcolor{blue!23}48.37 \\
 & layer[0] & 0.00 & \cellcolor{blue!40}11.86& \cellcolor{blue!40}29.07& \cellcolor{blue!40}38.98& \cellcolor{blue!40}45.00& \cellcolor{blue!40}47.91& \cellcolor{blue!39}48.53 \\
 & layer[1] & 0.00 & \cellcolor{blue!7}11.26& \cellcolor{blue!14}28.52& \cellcolor{blue!36}38.93& \cellcolor{blue!30}44.92& \cellcolor{blue!34}47.88& \cellcolor{blue!40}48.54 \\
 & layer[2] & 0.00 & \cellcolor{red!6}11.13& \cellcolor{blue!7}28.30& \cellcolor{blue!16}38.62& \cellcolor{red!6}44.63& \cellcolor{blue!7}47.72& \cellcolor{blue!20}48.34 \\
\hline
12 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}5.18 & \cellcolor{gray!20}17.54 & \cellcolor{gray!20}28.08 & \cellcolor{gray!20}35.93 & \cellcolor{gray!20}39.84 & \cellcolor{gray!20}42.09  \\
 & init conv & 0.00 & \cellcolor{red!6}5.08& \cellcolor{blue!7}17.69& \cellcolor{blue!7}28.13& \cellcolor{red!6}35.68& \cellcolor{red!6}39.76& \cellcolor{red!6}41.97 \\
 & layer[0] & 0.00 & \cellcolor{blue!40}5.49& \cellcolor{blue!40}18.54& \cellcolor{blue!40}28.76& \cellcolor{blue!40}36.34& \cellcolor{blue!7}39.93& \cellcolor{red!6}42.08 \\
 & layer[1] & 0.00 & \cellcolor{blue!7}5.24& \cellcolor{blue!16}17.95& \cellcolor{blue!12}28.30& \cellcolor{blue!40}36.34& \cellcolor{blue!40}40.45& \cellcolor{blue!40}42.35 \\
 & layer[2] & 0.00 & \cellcolor{red!6}5.15& \cellcolor{blue!7}17.65& \cellcolor{blue!13}28.31& \cellcolor{blue!33}36.27& \cellcolor{blue!15}40.08& \cellcolor{blue!15}42.19 \\
\hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
$\delta$ & Quant. & \multicolumn{7}{c}{$\epsilon$} \\
\cline{3-9}
 & after & $0$ & $2$ & $4$ & $6$ & $8$ & $10$ & $12$ \\
 & layer: & & & & & & \\
\hline

2 & none & \cellcolor{gray!20}2.43 & \cellcolor{gray!20}81.77 & \cellcolor{gray!20}82.67 & \cellcolor{gray!20}81.58 & \cellcolor{gray!20}79.19 & \cellcolor{gray!20}76.23 & \cellcolor{gray!20}71.20  \\
 & init conv & \cellcolor{red!6}2.39& \cellcolor{red!6}81.61& \cellcolor{blue!40}82.74& \cellcolor{blue!40}81.59& \cellcolor{blue!40}79.20& \cellcolor{red!6}76.04& \cellcolor{red!6}71.04 \\
 & layer[0] & \cellcolor{red!6}2.31& \cellcolor{blue!40}81.80& \cellcolor{red!6}82.66& \cellcolor{red!6}81.46& \cellcolor{red!6}78.92& \cellcolor{red!6}76.10& \cellcolor{red!6}71.12 \\
 & layer[1] & \cellcolor{red!6}2.42& \cellcolor{red!6}81.75& \cellcolor{blue!40}82.74& \cellcolor{red!6}81.57& \cellcolor{red!6}79.11& \cellcolor{red!6}76.07& \cellcolor{red!6}70.70 \\
 & layer[2] & \cellcolor{blue!40}2.45& \cellcolor{red!6}81.72& \cellcolor{blue!34}82.73& \cellcolor{red!6}81.43& \cellcolor{red!6}79.02& \cellcolor{red!6}76.06& \cellcolor{red!6}70.86 \\
\hline
4 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}62.12 & \cellcolor{gray!20}70.87 & \cellcolor{gray!20}72.80 & \cellcolor{gray!20}71.81 & \cellcolor{gray!20}69.95 & \cellcolor{gray!20}66.20  \\
 & init conv & 0.00 & \cellcolor{red!6}61.86& \cellcolor{red!6}70.81& \cellcolor{blue!30}72.95& \cellcolor{red!6}71.58& \cellcolor{red!6}69.60& \cellcolor{red!6}65.96 \\
 & layer[0] & 0.00 & \cellcolor{blue!40}62.34& \cellcolor{blue!40}70.96& \cellcolor{blue!40}73.00& \cellcolor{blue!40}71.85& \cellcolor{red!6}69.78& \cellcolor{red!6}66.03 \\
 & layer[1] & 0.00 & \cellcolor{blue!7}62.15& \cellcolor{blue!17}70.91& \cellcolor{blue!15}72.88& \cellcolor{red!6}71.79& \cellcolor{red!6}69.88& \cellcolor{red!6}65.91 \\
 & layer[2] & 0.00 & \cellcolor{blue!7}62.14& \cellcolor{blue!13}70.90& \cellcolor{red!6}72.74& \cellcolor{red!6}71.77& \cellcolor{red!6}69.93& \cellcolor{red!6}65.89 \\
\hline
6 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}39.50 & \cellcolor{gray!20}56.25 & \cellcolor{gray!20}62.01 & \cellcolor{gray!20}62.91 & \cellcolor{gray!20}63.28 & \cellcolor{gray!20}60.54  \\
 & init conv & 0.00 & \cellcolor{red!6}39.37& \cellcolor{red!6}56.22& \cellcolor{blue!15}62.10& \cellcolor{blue!12}62.94& \cellcolor{red!6}63.03& \cellcolor{blue!40}60.59 \\
 & layer[0] & 0.00 & \cellcolor{blue!40}40.20& \cellcolor{blue!40}56.63& \cellcolor{blue!19}62.12& 62.91 & \cellcolor{red!6}63.10& \cellcolor{red!6}60.50 \\
 & layer[1] & 0.00 & \cellcolor{blue!7}39.63& \cellcolor{blue!10}56.35& \cellcolor{blue!40}62.24& \cellcolor{blue!40}63.01& \cellcolor{blue!40}63.32& \cellcolor{red!6}60.41 \\
 & layer[2] & 0.00 & \cellcolor{blue!7}39.54& \cellcolor{blue!7}56.26& \cellcolor{blue!31}62.19& \cellcolor{blue!27}62.98& \cellcolor{red!6}63.17& \cellcolor{red!6}60.50 \\
\hline
8 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}22.08 & \cellcolor{gray!20}41.20 & \cellcolor{gray!20}49.83 & \cellcolor{gray!20}53.72 & \cellcolor{gray!20}55.81 & \cellcolor{gray!20}54.67  \\
 & init conv & 0.00 & \cellcolor{red!6}21.88& \cellcolor{red!6}41.14& \cellcolor{red!6}49.77& \cellcolor{red!6}53.71& \cellcolor{red!6}55.65& \cellcolor{red!6}54.39 \\
 & layer[0] & 0.00 & \cellcolor{blue!40}22.57& \cellcolor{blue!40}41.56& \cellcolor{blue!7}49.84& \cellcolor{blue!40}53.94& \cellcolor{red!6}55.58& \cellcolor{red!6}54.45 \\
 & layer[1] & 0.00 & \cellcolor{blue!7}22.13& \cellcolor{blue!18}41.37& \cellcolor{blue!40}50.00& \cellcolor{blue!38}53.93& \cellcolor{red!6}55.56& \cellcolor{red!6}54.54 \\
 & layer[2] & 0.00 & \cellcolor{red!6}22.02& 41.20 & \cellcolor{red!6}49.80& 53.72 & \cellcolor{red!6}55.60& \cellcolor{red!6}54.55 \\
\hline
10 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}11.15 & \cellcolor{gray!20}28.19 & \cellcolor{gray!20}38.37 & \cellcolor{gray!20}44.65 & \cellcolor{gray!20}47.70 & \cellcolor{gray!20}48.12  \\
 & init conv & 0.00 & \cellcolor{red!6}10.94& \cellcolor{blue!7}28.26& \cellcolor{red!6}38.36& \cellcolor{blue!7}44.71& \cellcolor{blue!23}47.79& \cellcolor{blue!19}48.29 \\
 & layer[0] & 0.00 & \cellcolor{blue!40}11.52& \cellcolor{blue!40}28.73& \cellcolor{blue!40}38.78& \cellcolor{blue!40}44.97& \cellcolor{blue!40}47.85& \cellcolor{blue!35}48.43 \\
 & layer[1] & 0.00 & \cellcolor{blue!7}11.19& \cellcolor{blue!17}28.42& \cellcolor{blue!31}38.69& \cellcolor{blue!25}44.85& 47.70 & \cellcolor{blue!40}48.47 \\
 & layer[2] & 0.00 & 11.15 & \cellcolor{blue!7}28.29& \cellcolor{blue!10}38.48& \cellcolor{red!6}44.61& \cellcolor{red!6}47.68& \cellcolor{blue!16}48.26 \\
\hline
12 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}5.18 & \cellcolor{gray!20}17.54 & \cellcolor{gray!20}28.08 & \cellcolor{gray!20}35.93 & \cellcolor{gray!20}39.84 & \cellcolor{gray!20}42.09  \\
 & init conv & 0.00 & \cellcolor{red!6}5.05& \cellcolor{blue!7}17.56& \cellcolor{blue!7}28.14& \cellcolor{red!6}35.77& \cellcolor{red!6}39.73& \cellcolor{blue!7}42.12 \\
 & layer[0] & 0.00 & \cellcolor{blue!40}5.29& \cellcolor{blue!40}18.12& \cellcolor{blue!40}28.51& \cellcolor{blue!11}36.01& \cellcolor{blue!9}39.94& \cellcolor{blue!20}42.20 \\
 & layer[1] & 0.00 & \cellcolor{blue!18}5.23& \cellcolor{blue!16}17.78& \cellcolor{blue!13}28.23& \cellcolor{blue!40}36.21& \cellcolor{blue!40}40.24& \cellcolor{blue!40}42.31 \\
 & layer[2] & 0.00 & \cellcolor{red!6}5.15& \cellcolor{blue!7}17.58& \cellcolor{blue!10}28.19& \cellcolor{blue!22}36.09& \cellcolor{blue!18}40.03& \cellcolor{blue!21}42.21 \\
\hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
$\delta$ & Quant. & \multicolumn{7}{c}{$\epsilon$} \\
\cline{3-9}
 & after & $0$ & $2$ & $4$ & $6$ & $8$ & $10$ & $12$ \\
 & layer: & & & & & & \\
\hline

2 & none & \cellcolor{gray!20}2.43 & \cellcolor{gray!20}81.77 & \cellcolor{gray!20}82.67 & \cellcolor{gray!20}81.58 & \cellcolor{gray!20}79.19 & \cellcolor{gray!20}76.23 & \cellcolor{gray!20}71.20  \\
 & init conv & \cellcolor{red!6}2.37& \cellcolor{red!6}81.64& \cellcolor{blue!40}82.78& \cellcolor{blue!40}81.60& \cellcolor{blue!40}79.24& \cellcolor{red!6}76.02& \cellcolor{red!6}71.06 \\
 & layer[0] & \cellcolor{red!6}2.36& \cellcolor{blue!40}81.84& \cellcolor{red!6}82.66& \cellcolor{red!6}81.46& \cellcolor{red!6}78.95& \cellcolor{red!6}76.02& 71.20  \\
 & layer[1] & 2.43 & \cellcolor{blue!17}81.80& \cellcolor{blue!14}82.71& 81.58 & \cellcolor{red!6}79.14& \cellcolor{red!6}76.05& \cellcolor{red!6}70.83 \\
 & layer[2] & \cellcolor{blue!40}2.44& \cellcolor{red!6}81.73& \cellcolor{blue!32}82.76& \cellcolor{red!6}81.44& \cellcolor{red!6}79.09& \cellcolor{red!6}76.03& \cellcolor{red!6}70.98 \\
\hline
4 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}62.12 & \cellcolor{gray!20}70.87 & \cellcolor{gray!20}72.80 & \cellcolor{gray!20}71.81 & \cellcolor{gray!20}69.95 & \cellcolor{gray!20}66.20  \\
 & init conv & 0.00 & \cellcolor{red!6}61.83& \cellcolor{red!6}70.85& \cellcolor{blue!7}72.83& \cellcolor{red!6}71.63& \cellcolor{red!6}69.71& \cellcolor{red!6}65.99 \\
 & layer[0] & 0.00 & \cellcolor{blue!40}62.27& \cellcolor{blue!40}70.94& \cellcolor{blue!40}73.01& \cellcolor{red!6}71.80& \cellcolor{red!6}69.81& \cellcolor{red!6}66.01 \\
 & layer[1] & 0.00 & \cellcolor{blue!29}62.23& \cellcolor{blue!11}70.89& \cellcolor{blue!13}72.87& \cellcolor{red!6}71.75& \cellcolor{red!6}69.92& \cellcolor{red!6}65.96 \\
 & layer[2] & 0.00 & 62.12 & \cellcolor{red!6}70.86& \cellcolor{red!6}72.76& \cellcolor{red!6}71.78& \cellcolor{red!6}69.87& \cellcolor{red!6}65.90 \\
\hline
6 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}39.50 & \cellcolor{gray!20}56.25 & \cellcolor{gray!20}62.01 & \cellcolor{gray!20}62.91 & \cellcolor{gray!20}63.28 & \cellcolor{gray!20}60.54  \\
 & init conv & 0.00 & \cellcolor{red!6}39.42& \cellcolor{red!6}56.24& \cellcolor{blue!24}62.14& \cellcolor{blue!14}62.94& \cellcolor{red!6}63.18& \cellcolor{blue!40}60.69 \\
 & layer[0] & 0.00 & \cellcolor{blue!40}40.02& \cellcolor{blue!40}56.49& 62.01 & \cellcolor{red!6}62.90& \cellcolor{red!6}63.06& \cellcolor{red!6}60.51 \\
 & layer[1] & 0.00 & \cellcolor{blue!7}39.59& \cellcolor{blue!15}56.34& \cellcolor{blue!40}62.22& \cellcolor{blue!40}62.99& \cellcolor{red!6}63.27& \cellcolor{red!6}60.53 \\
 & layer[2] & 0.00 & \cellcolor{blue!7}39.51& \cellcolor{blue!7}56.29& \cellcolor{blue!24}62.14& \cellcolor{blue!20}62.95& \cellcolor{red!6}63.22& \cellcolor{red!6}60.48 \\
\hline
8 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}22.08 & \cellcolor{gray!20}41.20 & \cellcolor{gray!20}49.83 & \cellcolor{gray!20}53.72 & \cellcolor{gray!20}55.81 & \cellcolor{gray!20}54.67  \\
 & init conv & 0.00 & \cellcolor{red!6}21.92& \cellcolor{red!6}41.12& \cellcolor{red!6}49.69& \cellcolor{blue!9}53.77& \cellcolor{red!6}55.68& \cellcolor{red!6}54.39 \\
 & layer[0] & 0.00 & \cellcolor{blue!40}22.48& \cellcolor{blue!40}41.48& \cellcolor{red!6}49.79& \cellcolor{blue!27}53.87& \cellcolor{red!6}55.52& \cellcolor{red!6}54.60 \\
 & layer[1] & 0.00 & \cellcolor{red!6}22.05& \cellcolor{blue!21}41.35& \cellcolor{blue!40}50.01& \cellcolor{blue!40}53.94& \cellcolor{red!6}55.62& \cellcolor{red!6}54.57 \\
 & layer[2] & 0.00 & \cellcolor{red!6}22.01& \cellcolor{blue!7}41.22& \cellcolor{red!6}49.77& \cellcolor{blue!7}53.75& \cellcolor{red!6}55.62& \cellcolor{red!6}54.59 \\
\hline
10 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}11.15 & \cellcolor{gray!20}28.19 & \cellcolor{gray!20}38.37 & \cellcolor{gray!20}44.65 & \cellcolor{gray!20}47.70 & \cellcolor{gray!20}48.12  \\
 & init conv & 0.00 & \cellcolor{red!6}10.94& \cellcolor{blue!7}28.24& \cellcolor{red!6}38.36& \cellcolor{red!6}44.64& \cellcolor{blue!40}47.76& \cellcolor{blue!27}48.31 \\
 & layer[0] & 0.00 & \cellcolor{blue!40}11.46& \cellcolor{blue!40}28.63& \cellcolor{blue!40}38.71& \cellcolor{blue!40}44.99& \cellcolor{blue!33}47.75& \cellcolor{blue!32}48.35 \\
 & layer[1] & 0.00 & 11.15 & \cellcolor{blue!16}28.37& \cellcolor{blue!27}38.60& \cellcolor{blue!23}44.85& \cellcolor{red!6}47.62& \cellcolor{blue!40}48.40 \\
 & layer[2] & 0.00 & \cellcolor{red!6}11.11& \cellcolor{blue!8}28.28& \cellcolor{blue!8}38.44& \cellcolor{red!6}44.64& \cellcolor{red!6}47.66& \cellcolor{blue!35}48.37 \\
\hline
12 & none & \cellcolor{gray!20}0.00 & \cellcolor{gray!20}5.18 & \cellcolor{gray!20}17.54 & \cellcolor{gray!20}28.08 & \cellcolor{gray!20}35.93 & \cellcolor{gray!20}39.84 & \cellcolor{gray!20}42.09  \\
 & init conv & 0.00 & \cellcolor{red!6}5.12& \cellcolor{blue!7}17.58& \cellcolor{blue!7}28.11& \cellcolor{red!6}35.84& \cellcolor{red!6}39.74& \cellcolor{red!6}42.06 \\
 & layer[0] & 0.00 & \cellcolor{blue!40}5.25& \cellcolor{blue!40}18.03& \cellcolor{blue!40}28.43& \cellcolor{blue!17}36.05& \cellcolor{blue!8}39.91& \cellcolor{blue!13}42.15 \\
 & layer[1] & 0.00 & \cellcolor{blue!11}5.20& \cellcolor{blue!13}17.70& \cellcolor{blue!14}28.21& \cellcolor{blue!40}36.20& \cellcolor{blue!40}40.16& \cellcolor{blue!35}42.25 \\
 & layer[2] & 0.00 & \cellcolor{red!6}5.13& \cellcolor{blue!7}17.58& \cellcolor{blue!11}28.18& \cellcolor{blue!14}36.03& \cellcolor{blue!27}40.06& \cellcolor{blue!40}42.27 \\
\hline

\end{tabular}
